Multipartite Entanglement, TQFT Partition Functions and PL Bordism

In a previous work we conjectured that the multi-invariants of the ground state of a gapped $(d-1)+1$-dimensional system, labeled by bipartite $(d+1)$-edge-colored graphs encoding closed oriented $d$-manifolds $M$, compute the partition functions $Z(M)$ of the low energy topological quantum field theory (TQFT), up to non-universal factors determined by the local structure of the triangulation. In this paper we determine which combinations of partition functions can be isolated from the non-universal factors. The answer is governed by oriented bordism. If $M$ is null-bordant, $Z(M)$ is obtained from an explicit, state-independent finite family of multi-invariants, up to a power of $Z(S^d)$ which is fixed to be $Z(S^d)^{\chi(M)/2}$ for even $d$ and can be removed for odd $d$. Conversely, the obstruction is measured by a quotient of the group of "residues" of colored graphs which receives a surjective map from the oriented bordism group, with kernel precisely the torsion subgroup as far as smooth manifolds are concerned. In $d=4$ the obstruction is the signature: $Z(M)/Z(S^4)^{\chi(M)/2}$ can be extracted if and only if $\sigma(M)=0$. This is due to the fact that the first Pontryagin class $p_1$ has a local expression and thus $e^{i\theta\sigma(M)}=e^{\frac{i}{3}\theta\int_M p_1}$ cannot be separated from the non-universal factors. Torsion invariants, in contrast, are not obstructed: for the ground state of the $4+1$-dimensional invertible phase with partition function $(-1)^{\int w_2w_3}$ we compute the multi-invariants exactly, and two graphs with identical local data, encoding the Dold manifold and $\mathbb{CP}^2\times S^1$, give opposite signs.

==> figs/ch-lattice.tex <==
% generated by make_ch_fig.py -- do not edit by hand
\begin{tikzpicture}[scale=0.95,font=\scriptsize]
  \begin{scope}
  \fill[black!4] (0.000,0.000) -- (1.000,0.000) -- (2.000,0.000) -- (3.000,0.000) -- (2.500,0.866) -- (2.000,1.732) -- (1.500,2.598) -- (1.000,1.732) -- (0.500,0.866) -- cycle;
  \draw[black!45,thin] (1.500,0.866) -- (0.000,0.000);
  \draw[black!45,thin] (1.500,0.866) -- (1.000,0.000);
  \draw[black!45,thin] (1.500,0.866) -- (2.000,0.000);
  \draw[black!45,thin] (1.500,0.866) -- (3.000,0.000);
  \draw[black!45,thin] (1.500,0.866) -- (2.500,0.866);
  \draw[black!45,thin] (1.500,0.866) -- (2.000,1.732);
  \draw[black!45,thin] (1.500,0.866) -- (1.500,2.598);
  \draw[black!45,thin] (1.500,0.866) -- (1.000,1.732);
  \draw[black!45,thin] (1.500,0.866) -- (0.500,0.866);
  \draw[c0,very thick] (0.000,0.000) -- (3.000,0.000);
  \draw[c1,very thick] (3.000,0.000) -- (1.500,2.598);
  \draw[c2,very thick] (1.500,2.598) -- (0.000,0.000);
  \node[circle,inner sep=1.15pt,fill=c0] at (1.000,0.000) {};
  \node[circle,inner sep=1.15pt,fill=c0] at (2.000,0.000) {};
  \node[circle,inner sep=1.15pt,fill=c1] at (2.500,0.866) {};
  \node[circle,inner sep=1.15pt,fill=c1] at (2.000,1.732) {};
  \node[circle,inner sep=1.15pt,fill=c2] at (1.000,1.732) {};
  \node[circle,inner sep=1.15pt,fill=c2] at (0.500,0.866) {};
  \node[circle,inner sep=1.15pt,fill=c0] at (0.320,0.000) {};
  \node[circle,inner sep=1.15pt,fill=c2] at (0.160,0.277) {};
  \draw[black,thin,fill=white] (0.000,0.000) circle (0.07);
  \node[circle,inner sep=1.15pt,fill=c0] at (2.680,0.000) {};
  \node[circle,inner sep=1.15pt,fill=c1] at (2.840,0.277) {};
  \draw[black,thin,fill=white] (3.000,0.000) circle (0.07);
  \node[circle,inner sep=1.15pt,fill=c1] at (1.660,2.321) {};
  \node[circle,inner sep=1.15pt,fill=c2] at (1.340,2.321) {};
  \draw[black,thin,fill=white] (1.500,2.598) circle (0.07);
  \node[black!70] at (1.500,0.330) {$W$};
  \node[c0,below] at (1.500,-0.060) {$0$};
  \node[c1,above right,inner sep=1.5pt] at (2.250,1.299) {$1$};
  \node[c2,above left,inner sep=1.5pt] at (0.750,1.299) {$2$};
  \node[above,inner sep=4pt] at (1.500,2.598) {$|x\rangle\mapsto|x,x\rangle$};
  \node[gray] at (-0.550,1.299) {(a)};
  \end{scope}
  \begin{scope}[shift={(5.200,1.299)}]
  \fill[black!4] (0.000,0.000) -- (1.000,0.000) -- (2.000,0.000) -- (3.000,0.000) -- (2.500,0.866) -- (2.000,1.732) -- (1.500,2.598) -- (1.000,1.732) -- (0.500,0.866) -- cycle;
  \draw[black!45,thin] (1.500,0.866) -- (0.000,0.000);
  \draw[black!45,thin] (1.500,0.866) -- (1.000,0.000);
  \draw[black!45,thin] (1.500,0.866) -- (2.000,0.000);
  \draw[black!45,thin] (1.500,0.866) -- (3.000,0.000);
  \draw[black!45,thin] (1.500,0.866) -- (2.500,0.866);
  \draw[black!45,thin] (1.500,0.866) -- (2.000,1.732);
  \draw[black!45,thin] (1.500,0.866) -- (1.500,2.598);
  \draw[black!45,thin] (1.500,0.866) -- (1.000,1.732);
  \draw[black!45,thin] (1.500,0.866) -- (0.500,0.866);
  \fill[black!4] (0.000,0.000) -- (1.000,0.000) -- (2.000,0.000) -- (3.000,0.000) -- (2.500,-0.866) -- (2.000,-1.732) -- (1.500,-2.598) -- (1.000,-1.732) -- (0.500,-0.866) -- cycle;
  \draw[black!45,thin] (1.500,-0.866) -- (0.000,0.000);
  \draw[black!45,thin] (1.500,-0.866) -- (1.000,0.000);
  \draw[black!45,thin] (1.500,-0.866) -- (2.000,0.000);
  \draw[black!45,thin] (1.500,-0.866) -- (3.000,0.000);
  \draw[black!45,thin] (1.500,-0.866) -- (2.500,-0.866);
  \draw[black!45,thin] (1.500,-0.866) -- (2.000,-1.732);
  \draw[black!45,thin] (1.500,-0.866) -- (1.500,-2.598);
  \draw[black!45,thin] (1.500,-0.866) -- (1.000,-1.732);
  \draw[black!45,thin] (1.500,-0.866) -- (0.500,-0.866);
  \draw[c0,very thick] (0.000,0.000) -- (3.000,0.000);
  \draw[c1,very thick] (3.000,0.000) -- (1.500,2.598);
  \draw[c2,very thick] (1.500,2.598) -- (0.000,0.000);
  \draw[c1,very thick] (3.000,0.000) -- (1.500,-2.598);
  \draw[c2,very thick] (1.500,-2.598) -- (0.000,0.000);
  \node[circle,inner sep=1.15pt,fill=c0] at (1.000,0.000) {};
  \node[circle,inner sep=1.15pt,fill=c0] at (2.000,0.000) {};
  \node[circle,inner sep=1.15pt,fill=c1] at (2.500,0.866) {};
  \node[circle,inner sep=1.15pt,fill=c1] at (2.000,1.732) {};
  \node[circle,inner sep=1.15pt,fill=c2] at (1.000,1.732) {};
  \node[circle,inner sep=1.15pt,fill=c2] at (0.500,0.866) {};
  \node[circle,inner sep=1.15pt,fill=c1] at (2.500,-0.866) {};
  \node[circle,inner sep=1.15pt,fill=c1] at (2.000,-1.732) {};
  \node[circle,inner sep=1.15pt,fill=c2] at (1.000,-1.732) {};
  \node[circle,inner sep=1.15pt,fill=c2] at (0.500,-0.866) {};
  \node[circle,inner sep=1.15pt,fill=c0] at (0.320,0.000) {};
  \node[circle,inner sep=1.15pt,fill=c2] at (0.160,0.277) {};
  \node[circle,inner sep=1.15pt,fill=c2] at (0.160,-0.277) {};
  \draw[black,thin,fill=white] (0.000,0.000) circle (0.07);
  \node[circle,inner sep=1.15pt,fill=c0] at (2.680,0.000) {};
  \node[circle,inner sep=1.15pt,fill=c1] at (2.840,0.277) {};
  \node[circle,inner sep=1.15pt,fill=c1] at (2.840,-0.277) {};
  \draw[black,thin,fill=white] (3.000,0.000) circle (0.07);
  \node[circle,inner sep=1.15pt,fill=c1] at (1.660,2.321) {};
  \node[circle,inner sep=1.15pt,fill=c2] at (1.340,2.321) {};
  \draw[black,thin,fill=white] (1.500,2.598) circle (0.07);
  \node[circle,inner sep=1.15pt,fill=c1] at (1.660,-2.321) {};
  \node[circle,inner sep=1.15pt,fill=c2] at (1.340,-2.321) {};
  \draw[black,thin,fill=white] (1.500,-2.598) circle (0.07);
  \node[bl] (kv) at (1.500,0.866) {};
  \node[wh] (bv) at (1.500,-0.866) {};
  \draw[cc0] (kv) -- (bv);
  \draw[cc1] (kv) -- (2.236,1.291);
  \draw[cc2] (kv) -- (0.764,1.291);
  \draw[cc1] (bv) -- (2.236,-1.291);
  \draw[cc2] (bv) -- (0.764,-1.291);
  \node[above,inner sep=4pt] at (1.500,0.866) {$i$};
  \node[below,inner sep=4pt] at (1.500,-0.866) {$\sigma_0(i)$};
  \node[c0,right,inner sep=3pt] at (3.000,0.000) {$0$};
  \node[gray] at (-0.550,0.000) {(b)};
  \end{scope}
\end{tikzpicture}


==> figs/filling.tex <==
% generated by make_filling_fig.py -- do not edit by hand
\begin{tikzpicture}[scale=0.80,font=\scriptsize,
    dbl/.style={circle,fill=black,inner sep=1.3pt}, dwh/.style={circle,draw=black,fill=white,inner sep=1.3pt}]
  \begin{scope}
  \draw[black!60,thick] (1.299,-0.750) -- (-0.000,-1.500);
  \draw[black!60,thick] (1.299,-0.750) -- (1.299,0.750);
  \draw[black!60,thick] (-0.000,-1.500) -- (-1.299,-0.750);
  \draw[black!60,thick] (-1.299,0.750) -- (0.000,1.500);
  \draw[black!60,thick] (-1.299,-0.750) -- (-1.299,0.750);
  \draw[black,very thick] (1.299,-0.750) -- (0.000,1.500);
  \draw[black,very thick] (-1.299,-0.750) -- (0.000,1.500);
  \draw[black!60,thin] (-0.000,-1.500) -- (0.000,1.500);
  \draw[black!60,thick] (1.299,0.750) -- (0.000,1.500);
  \fill[c0] (0.000,1.500) circle (2.2pt);
  \fill[c1] (-1.299,0.750) circle (2.2pt);
  \fill[c0] (-1.299,-0.750) circle (2.2pt);
  \fill[c1] (-0.000,-1.500) circle (2.2pt);
  \fill[c0] (1.299,-0.750) circle (2.2pt);
  \fill[c1] (1.299,0.750) circle (2.2pt);
  \node[gray] at (0,-2.050) {(a)};
  \node[black!70,above,inner sep=3pt] at (0.000,1.500) {$K$};
  \node[black!70] at (0.55,-0.35) {$T_1$};
  \end{scope}
  \begin{scope}[shift={(4.200,0)}]
  \draw[black!60,thin] (-0.546,0.555) -- (-0.000,-1.500);
  \draw[black!60,thin] (0.546,0.555) -- (-0.000,-1.500);
  \draw[black!60,thin] (0.546,0.555) -- (1.299,0.750);
  \draw[black!60,thick] (1.299,-0.750) -- (-0.000,-1.500);
  \draw[black!60,thick] (1.299,-0.750) -- (1.299,0.750);
  \draw[black!60,thick] (-0.000,-1.500) -- (-1.299,-0.750);
  \draw[black!60,thin] (-0.546,0.555) -- (0.000,1.500);
  \draw[black!60,thick] (-1.299,0.750) -- (0.000,1.500);
  \draw[black!60,thin] (0.546,0.555) -- (0.000,1.500);
  \draw[black!60,thin] (0.546,0.555) -- (1.299,-0.750);
  \draw[black!60,thick] (-1.299,-0.750) -- (-1.299,0.750);
  \draw[black!60,thin] (-0.546,0.555) -- (-1.299,-0.750);
  \draw[black!60,thin] (-0.546,0.555) -- (-1.299,0.750);
  \draw[black!60,thin] (-0.000,-1.500) -- (0.000,1.500);
  \draw[black!60,thick] (1.299,0.750) -- (0.000,1.500);
  \fill[c0] (0.000,1.500) circle (2.2pt);
  \fill[c1] (-1.299,0.750) circle (2.2pt);
  \fill[c0] (-1.299,-0.750) circle (2.2pt);
  \fill[c1] (-0.000,-1.500) circle (2.2pt);
  \fill[c0] (1.299,-0.750) circle (2.2pt);
  \fill[c1] (1.299,0.750) circle (2.2pt);
  \fill[c4] (-0.546,0.555) circle (2.2pt);
  \fill[c4] (0.546,0.555) circle (2.2pt);
  \node[gray] at (0,-2.050) {(b)};
  \node[black!70] at (0.55,-0.35) {$K_W$};
  \end{scope}
  \begin{scope}[shift={(11.518,0)},scale=1.85]
  \draw[black!35,thin] (-0.546,0.555) -- (-0.000,-1.500);
  \draw[black!35,thin] (0.546,0.555) -- (-0.000,-1.500);
  \draw[black!35,thin] (0.546,0.555) -- (1.299,0.750);
  \draw[black!35,thick] (1.299,-0.750) -- (-0.000,-1.500);
  \draw[black!35,thick] (1.299,-0.750) -- (1.299,0.750);
  \draw[black!35,thick] (-0.000,-1.500) -- (-1.299,-0.750);
  \draw[black!35,thin] (-0.546,0.555) -- (0.000,1.500);
  \draw[black!35,thick] (-1.299,0.750) -- (0.000,1.500);
  \draw[black!35,thin] (0.546,0.555) -- (0.000,1.500);
  \draw[black!35,thin] (0.546,0.555) -- (1.299,-0.750);
  \draw[black!35,thick] (-1.299,-0.750) -- (-1.299,0.750);
  \draw[black!35,thin] (-0.546,0.555) -- (-1.299,-0.750);
  \draw[black!35,thin] (-0.546,0.555) -- (-1.299,0.750);
  \draw[black!35,thin] (-0.000,-1.500) -- (0.000,1.500);
  \draw[black!35,thick] (1.299,0.750) -- (0.000,1.500);
  \draw[black!35,thin] (0.000,1.500) -- (0.000,2.550);
  \draw[black!35,thin] (-1.299,0.750) -- (-2.208,1.275);
  \draw[black!35,thin] (-1.299,-0.750) -- (-2.208,-1.275);
  \draw[black!35,thin] (-0.000,-1.500) -- (-0.000,-2.550);
  \draw[black!35,thin] (1.299,-0.750) -- (2.208,-1.275);
  \draw[black!35,thin] (1.299,0.750) -- (2.208,1.275);
  \fill[c0] (0.000,1.500) circle (1.6pt);
  \fill[c1] (-1.299,0.750) circle (1.6pt);
  \fill[c0] (-1.299,-0.750) circle (1.6pt);
  \fill[c1] (-0.000,-1.500) circle (1.6pt);
  \fill[c0] (1.299,-0.750) circle (1.6pt);
  \fill[c1] (1.299,0.750) circle (1.6pt);
  \fill[c4] (-0.546,0.555) circle (1.6pt);
  \fill[c4] (0.546,0.555) circle (1.6pt);
  \draw[cc0] (-0.615,0.935) -- (-1.048,0.185);
  \draw[cc1] (-0.615,0.935) -- (-0.182,0.185);
  \draw[cc4] (-0.615,0.935) -- (-1.025,1.775);
  \draw[cc1] (-1.048,0.185) -- (-0.615,-0.565);
  \draw[cc4] (-1.048,0.185) -- (-2.050,0.000);
  \draw[cc0] (-0.182,0.185) -- (-0.615,-0.565);
  \draw[cc4] (-0.182,0.185) -- (0.182,0.185);
  \draw[cc4] (-0.615,-0.565) -- (-1.025,-1.775);
  \draw[cc0] (0.182,0.185) -- (0.615,-0.565);
  \draw[cc1] (0.182,0.185) -- (0.615,0.935);
  \draw[cc1] (0.615,-0.565) -- (1.048,0.185);
  \draw[cc4] (0.615,-0.565) -- (1.025,-1.775);
  \draw[cc0] (0.615,0.935) -- (1.048,0.185);
  \draw[cc4] (0.615,0.935) -- (1.025,1.775);
  \draw[cc4] (1.048,0.185) -- (2.050,-0.000);
  \draw[cc0] (-1.025,1.775) -- (-2.050,0.000);
  \draw[cc1] (-1.025,1.775) -- (1.025,1.775);
  \draw[cc1] (-2.050,0.000) -- (-1.025,-1.775);
  \draw[cc0] (-1.025,-1.775) -- (1.025,-1.775);
  \draw[cc1] (1.025,-1.775) -- (2.050,-0.000);
  \draw[cc0] (2.050,-0.000) -- (1.025,1.775);
  \node[dbl] at (-0.615,0.935) {};
  \node[dwh] at (-1.048,0.185) {};
  \node[dwh] at (-0.182,0.185) {};
  \node[dbl] at (-0.615,-0.565) {};
  \node[dbl] at (0.182,0.185) {};
  \node[dwh] at (0.615,-0.565) {};
  \node[dwh] at (0.615,0.935) {};
  \node[dbl] at (1.048,0.185) {};
  \node[dwh] at (-1.025,1.775) {};
  \node[dbl] at (-2.050,0.000) {};
  \node[dwh] at (-1.025,-1.775) {};
  \node[dbl] at (1.025,-1.775) {};
  \node[dwh] at (2.050,-0.000) {};
  \node[dbl] at (1.025,1.775) {};
  \node[gray] at (0,-2.900) {(c)};
  \node[c4] at (2.300,2.200) {$p=\infty$};
  \end{scope}
\end{tikzpicture}


==> figs/l31-daughters.tex <==
% generated by make_daughters_fig.py -- do not edit by hand
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) -- (w1);
  \draw[cc1] (b1) -- (w3);
  \draw[cc3] (b1) -- (w4);
  \draw[cc2] (b1) -- (w5);
  \draw[cc1] (b2) -- (w1);
  \draw[cc0] (b2) -- (w2);
  \draw[cc3] (b2) -- (w5);
  \draw[cc2] (b2) -- (w6);
  \draw[cc1] (b3) -- (w2);
  \draw[cc0] (b3) -- (w3);
  \draw[cc2] (b3) -- (w4);
  \draw[cc3] (b3) -- (w6);
  \draw[cc3] (b4) -- (w1);
  \draw[cc2] (b4) -- (w3);
  \draw[cc0] (b4) -- (w4);
  \draw[cc1] (b4) -- (w5);
  \draw[cc2] (b5) -- (w1);
  \draw[cc3] (b5) -- (w2);
  \draw[cc0] (b5) -- (w5);
  \draw[cc1] (b5) -- (w6);
  \draw[cc2] (b6) -- (w2);
  \draw[cc3] (b6) -- (w3);
  \draw[cc1] (b6) -- (w4);
  \draw[cc0] (b6) -- (w6);
  \node[font=\footnotesize] at (0,-4.1) {$J=\emptyset$,\; $c_J=1$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) -- (w1);
  \draw[cc1] (b1) -- (w3);
  \draw[cc3] (b1) -- (w4);
  \draw[cc2] (b1) -- (w5);
  \draw[cc1] (b2) -- (w1);
  \draw[cc0] (b2) -- (w2);
  \draw[cc3] (b2) -- (w5);
  \draw[cc2] (b2) -- (w6);
  \draw[cc1] (b3) -- (w2);
  \draw[cc2] (b3) -- (w4);
  \draw[cc0] (b3) to[bend left=-14] (w6);
  \draw[cc3] (b3) to[bend left=14] (w6);
  \draw[cc3] (b4) -- (w1);
  \draw[cc0] (b4) to[bend left=-14] (w3);
  \draw[cc2] (b4) to[bend left=14] (w3);
  \draw[cc1] (b4) -- (w5);
  \draw[cc2] (b5) -- (w1);
  \draw[cc3] (b5) -- (w2);
  \draw[cc0] (b5) -- (w5);
  \draw[cc1] (b5) -- (w6);
  \draw[cc2] (b6) -- (w2);
  \draw[cc3] (b6) -- (w3);
  \draw[cc0] (b6) to[bend left=-14] (w4);
  \draw[cc1] (b6) to[bend left=14] (w4);
  \node[font=\footnotesize] at (0,-4.1) {$J=\{0\}$,\; $c_J=1$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) to[bend left=-14] (w1);
  \draw[cc1] (b1) to[bend left=14] (w1);
  \draw[cc3] (b1) -- (w4);
  \draw[cc2] (b1) -- (w5);
  \draw[cc0] (b2) to[bend left=-14] (w2);
  \draw[cc1] (b2) to[bend left=14] (w2);
  \draw[cc3] (b2) -- (w5);
  \draw[cc2] (b2) -- (w6);
  \draw[cc0] (b3) -- (w3);
  \draw[cc2] (b3) -- (w4);
  \draw[cc1] (b3) to[bend left=-14] (w6);
  \draw[cc3] (b3) to[bend left=14] (w6);
  \draw[cc3] (b4) -- (w1);
  \draw[cc1] (b4) to[bend left=-14] (w3);
  \draw[cc2] (b4) to[bend left=14] (w3);
  \draw[cc0] (b4) -- (w4);
  \draw[cc2] (b5) -- (w1);
  \draw[cc3] (b5) -- (w2);
  \draw[cc0] (b5) to[bend left=-14] (w5);
  \draw[cc1] (b5) to[bend left=14] (w5);
  \draw[cc2] (b6) -- (w2);
  \draw[cc3] (b6) -- (w3);
  \draw[cc1] (b6) -- (w4);
  \draw[cc0] (b6) -- (w6);
  \node[font=\footnotesize] at (0,-4.1) {$J=\{1\}$,\; $c_J=1$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) to[bend left=-14] (w1);
  \draw[cc2] (b1) to[bend left=14] (w1);
  \draw[cc1] (b1) -- (w3);
  \draw[cc3] (b1) -- (w4);
  \draw[cc1] (b2) -- (w1);
  \draw[cc0] (b2) to[bend left=-14] (w2);
  \draw[cc2] (b2) to[bend left=14] (w2);
  \draw[cc3] (b2) -- (w5);
  \draw[cc1] (b3) -- (w2);
  \draw[cc0] (b3) -- (w3);
  \draw[cc2] (b3) to[bend left=-14] (w6);
  \draw[cc3] (b3) to[bend left=14] (w6);
  \draw[cc3] (b4) -- (w1);
  \draw[cc2] (b4) -- (w3);
  \draw[cc0] (b4) -- (w4);
  \draw[cc1] (b4) -- (w5);
  \draw[cc3] (b5) -- (w2);
  \draw[cc0] (b5) to[bend left=-14] (w5);
  \draw[cc2] (b5) to[bend left=14] (w5);
  \draw[cc1] (b5) -- (w6);
  \draw[cc3] (b6) -- (w3);
  \draw[cc1] (b6) to[bend left=-14] (w4);
  \draw[cc2] (b6) to[bend left=14] (w4);
  \draw[cc0] (b6) -- (w6);
  \node[font=\footnotesize] at (0,-4.1) {$J=\{2\}$,\; $c_J=1$};
\end{tikzpicture}
\\[1.2ex]
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) to[bend left=-14] (w1);
  \draw[cc3] (b1) to[bend left=14] (w1);
  \draw[cc1] (b1) -- (w3);
  \draw[cc2] (b1) -- (w5);
  \draw[cc1] (b2) -- (w1);
  \draw[cc0] (b2) to[bend left=-14] (w2);
  \draw[cc3] (b2) to[bend left=14] (w2);
  \draw[cc2] (b2) -- (w6);
  \draw[cc1] (b3) -- (w2);
  \draw[cc0] (b3) -- (w3);
  \draw[cc2] (b3) -- (w4);
  \draw[cc3] (b3) -- (w6);
  \draw[cc2] (b4) to[bend left=-14] (w3);
  \draw[cc3] (b4) to[bend left=14] (w3);
  \draw[cc0] (b4) -- (w4);
  \draw[cc1] (b4) -- (w5);
  \draw[cc2] (b5) -- (w1);
  \draw[cc0] (b5) to[bend left=-14] (w5);
  \draw[cc3] (b5) to[bend left=14] (w5);
  \draw[cc1] (b5) -- (w6);
  \draw[cc2] (b6) -- (w2);
  \draw[cc1] (b6) to[bend left=-14] (w4);
  \draw[cc3] (b6) to[bend left=14] (w4);
  \draw[cc0] (b6) -- (w6);
  \node[font=\footnotesize] at (0,-4.1) {$J=\{3\}$,\; $c_J=1$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) to[bend left=-14] (w1);
  \draw[cc1] (b1) to[bend left=14] (w1);
  \draw[cc3] (b1) -- (w4);
  \draw[cc2] (b1) -- (w5);
  \draw[cc0] (b2) to[bend left=-14] (w2);
  \draw[cc1] (b2) to[bend left=14] (w2);
  \draw[cc3] (b2) -- (w5);
  \draw[cc2] (b2) -- (w6);
  \draw[cc2] (b3) -- (w4);
  \draw[cc0] (b3) to[bend left=-24] (w6);
  \draw[cc1] (b3) -- (w6);
  \draw[cc3] (b3) to[bend left=24] (w6);
  \draw[cc3] (b4) -- (w1);
  \draw[cc0] (b4) to[bend left=-24] (w3);
  \draw[cc1] (b4) -- (w3);
  \draw[cc2] (b4) to[bend left=24] (w3);
  \draw[cc2] (b5) -- (w1);
  \draw[cc3] (b5) -- (w2);
  \draw[cc0] (b5) to[bend left=-14] (w5);
  \draw[cc1] (b5) to[bend left=14] (w5);
  \draw[cc2] (b6) -- (w2);
  \draw[cc3] (b6) -- (w3);
  \draw[cc0] (b6) to[bend left=-14] (w4);
  \draw[cc1] (b6) to[bend left=14] (w4);
  \node[font=\footnotesize] at (0,-4.1) {$J=\{0,1\}$,\; $c_J=1$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) to[bend left=-14] (w1);
  \draw[cc2] (b1) to[bend left=14] (w1);
  \draw[cc1] (b1) -- (w3);
  \draw[cc3] (b1) -- (w4);
  \draw[cc1] (b2) -- (w1);
  \draw[cc0] (b2) to[bend left=-14] (w2);
  \draw[cc2] (b2) to[bend left=14] (w2);
  \draw[cc3] (b2) -- (w5);
  \draw[cc1] (b3) -- (w2);
  \draw[cc0] (b3) to[bend left=-24] (w6);
  \draw[cc2] (b3) -- (w6);
  \draw[cc3] (b3) to[bend left=24] (w6);
  \draw[cc3] (b4) -- (w1);
  \draw[cc0] (b4) to[bend left=-14] (w3);
  \draw[cc2] (b4) to[bend left=14] (w3);
  \draw[cc1] (b4) -- (w5);
  \draw[cc3] (b5) -- (w2);
  \draw[cc0] (b5) to[bend left=-14] (w5);
  \draw[cc2] (b5) to[bend left=14] (w5);
  \draw[cc1] (b5) -- (w6);
  \draw[cc3] (b6) -- (w3);
  \draw[cc0] (b6) to[bend left=-24] (w4);
  \draw[cc1] (b6) -- (w4);
  \draw[cc2] (b6) to[bend left=24] (w4);
  \node[font=\footnotesize] at (0,-4.1) {$J=\{0,2\}$,\; $c_J=1$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) to[bend left=-14] (w1);
  \draw[cc3] (b1) to[bend left=14] (w1);
  \draw[cc1] (b1) -- (w3);
  \draw[cc2] (b1) -- (w5);
  \draw[cc1] (b2) -- (w1);
  \draw[cc0] (b2) to[bend left=-14] (w2);
  \draw[cc3] (b2) to[bend left=14] (w2);
  \draw[cc2] (b2) -- (w6);
  \draw[cc1] (b3) -- (w2);
  \draw[cc2] (b3) -- (w4);
  \draw[cc0] (b3) to[bend left=-14] (w6);
  \draw[cc3] (b3) to[bend left=14] (w6);
  \draw[cc0] (b4) to[bend left=-24] (w3);
  \draw[cc2] (b4) -- (w3);
  \draw[cc3] (b4) to[bend left=24] (w3);
  \draw[cc1] (b4) -- (w5);
  \draw[cc2] (b5) -- (w1);
  \draw[cc0] (b5) to[bend left=-14] (w5);
  \draw[cc3] (b5) to[bend left=14] (w5);
  \draw[cc1] (b5) -- (w6);
  \draw[cc2] (b6) -- (w2);
  \draw[cc0] (b6) to[bend left=-24] (w4);
  \draw[cc1] (b6) -- (w4);
  \draw[cc3] (b6) to[bend left=24] (w4);
  \node[font=\footnotesize] at (0,-4.1) {$J=\{0,3\}$,\; $c_J=1$};
\end{tikzpicture}
\\[1.2ex]
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) to[bend left=-24] (w1);
  \draw[cc1] (b1) -- (w1);
  \draw[cc2] (b1) to[bend left=24] (w1);
  \draw[cc3] (b1) -- (w4);
  \draw[cc0] (b2) to[bend left=-24] (w2);
  \draw[cc1] (b2) -- (w2);
  \draw[cc2] (b2) to[bend left=24] (w2);
  \draw[cc3] (b2) -- (w5);
  \draw[cc0] (b3) -- (w3);
  \draw[cc1] (b3) to[bend left=-24] (w6);
  \draw[cc2] (b3) -- (w6);
  \draw[cc3] (b3) to[bend left=24] (w6);
  \draw[cc3] (b4) -- (w1);
  \draw[cc1] (b4) to[bend left=-14] (w3);
  \draw[cc2] (b4) to[bend left=14] (w3);
  \draw[cc0] (b4) -- (w4);
  \draw[cc3] (b5) -- (w2);
  \draw[cc0] (b5) to[bend left=-24] (w5);
  \draw[cc1] (b5) -- (w5);
  \draw[cc2] (b5) to[bend left=24] (w5);
  \draw[cc3] (b6) -- (w3);
  \draw[cc1] (b6) to[bend left=-14] (w4);
  \draw[cc2] (b6) to[bend left=14] (w4);
  \draw[cc0] (b6) -- (w6);
  \node[font=\footnotesize] at (0,-4.1) {$J=\{1,2\}$,\; $c_J=2$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) to[bend left=-24] (w1);
  \draw[cc1] (b1) -- (w1);
  \draw[cc3] (b1) to[bend left=24] (w1);
  \draw[cc2] (b1) -- (w5);
  \draw[cc0] (b2) to[bend left=-24] (w2);
  \draw[cc1] (b2) -- (w2);
  \draw[cc3] (b2) to[bend left=24] (w2);
  \draw[cc2] (b2) -- (w6);
  \draw[cc0] (b3) -- (w3);
  \draw[cc2] (b3) -- (w4);
  \draw[cc1] (b3) to[bend left=-14] (w6);
  \draw[cc3] (b3) to[bend left=14] (w6);
  \draw[cc1] (b4) to[bend left=-24] (w3);
  \draw[cc2] (b4) -- (w3);
  \draw[cc3] (b4) to[bend left=24] (w3);
  \draw[cc0] (b4) -- (w4);
  \draw[cc2] (b5) -- (w1);
  \draw[cc0] (b5) to[bend left=-24] (w5);
  \draw[cc1] (b5) -- (w5);
  \draw[cc3] (b5) to[bend left=24] (w5);
  \draw[cc2] (b6) -- (w2);
  \draw[cc1] (b6) to[bend left=-14] (w4);
  \draw[cc3] (b6) to[bend left=14] (w4);
  \draw[cc0] (b6) -- (w6);
  \node[font=\footnotesize] at (0,-4.1) {$J=\{1,3\}$,\; $c_J=2$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) to[bend left=-24] (w1);
  \draw[cc2] (b1) -- (w1);
  \draw[cc3] (b1) to[bend left=24] (w1);
  \draw[cc1] (b1) -- (w3);
  \draw[cc1] (b2) -- (w1);
  \draw[cc0] (b2) to[bend left=-24] (w2);
  \draw[cc2] (b2) -- (w2);
  \draw[cc3] (b2) to[bend left=24] (w2);
  \draw[cc1] (b3) -- (w2);
  \draw[cc0] (b3) -- (w3);
  \draw[cc2] (b3) to[bend left=-14] (w6);
  \draw[cc3] (b3) to[bend left=14] (w6);
  \draw[cc2] (b4) to[bend left=-14] (w3);
  \draw[cc3] (b4) to[bend left=14] (w3);
  \draw[cc0] (b4) -- (w4);
  \draw[cc1] (b4) -- (w5);
  \draw[cc0] (b5) to[bend left=-24] (w5);
  \draw[cc2] (b5) -- (w5);
  \draw[cc3] (b5) to[bend left=24] (w5);
  \draw[cc1] (b5) -- (w6);
  \draw[cc1] (b6) to[bend left=-24] (w4);
  \draw[cc2] (b6) -- (w4);
  \draw[cc3] (b6) to[bend left=24] (w4);
  \draw[cc0] (b6) -- (w6);
  \node[font=\footnotesize] at (0,-4.1) {$J=\{2,3\}$,\; $c_J=1$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) to[bend left=-24] (w1);
  \draw[cc1] (b1) -- (w1);
  \draw[cc2] (b1) to[bend left=24] (w1);
  \draw[cc3] (b1) -- (w4);
  \draw[cc0] (b2) to[bend left=-24] (w2);
  \draw[cc1] (b2) -- (w2);
  \draw[cc2] (b2) to[bend left=24] (w2);
  \draw[cc3] (b2) -- (w5);
  \draw[cc0] (b3) to[bend left=-34] (w6);
  \draw[cc1] (b3) to[bend left=-12] (w6);
  \draw[cc2] (b3) to[bend left=12] (w6);
  \draw[cc3] (b3) to[bend left=34] (w6);
  \draw[cc3] (b4) -- (w1);
  \draw[cc0] (b4) to[bend left=-24] (w3);
  \draw[cc1] (b4) -- (w3);
  \draw[cc2] (b4) to[bend left=24] (w3);
  \draw[cc3] (b5) -- (w2);
  \draw[cc0] (b5) to[bend left=-24] (w5);
  \draw[cc1] (b5) -- (w5);
  \draw[cc2] (b5) to[bend left=24] (w5);
  \draw[cc3] (b6) -- (w3);
  \draw[cc0] (b6) to[bend left=-24] (w4);
  \draw[cc1] (b6) -- (w4);
  \draw[cc2] (b6) to[bend left=24] (w4);
  \node[font=\footnotesize] at (0,-4.1) {$J=\{0,1,2\}$,\; $c_J=3$};
\end{tikzpicture}
\\[1.2ex]
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) to[bend left=-24] (w1);
  \draw[cc1] (b1) -- (w1);
  \draw[cc3] (b1) to[bend left=24] (w1);
  \draw[cc2] (b1) -- (w5);
  \draw[cc0] (b2) to[bend left=-24] (w2);
  \draw[cc1] (b2) -- (w2);
  \draw[cc3] (b2) to[bend left=24] (w2);
  \draw[cc2] (b2) -- (w6);
  \draw[cc2] (b3) -- (w4);
  \draw[cc0] (b3) to[bend left=-24] (w6);
  \draw[cc1] (b3) -- (w6);
  \draw[cc3] (b3) to[bend left=24] (w6);
  \draw[cc0] (b4) to[bend left=-34] (w3);
  \draw[cc1] (b4) to[bend left=-12] (w3);
  \draw[cc2] (b4) to[bend left=12] (w3);
  \draw[cc3] (b4) to[bend left=34] (w3);
  \draw[cc2] (b5) -- (w1);
  \draw[cc0] (b5) to[bend left=-24] (w5);
  \draw[cc1] (b5) -- (w5);
  \draw[cc3] (b5) to[bend left=24] (w5);
  \draw[cc2] (b6) -- (w2);
  \draw[cc0] (b6) to[bend left=-24] (w4);
  \draw[cc1] (b6) -- (w4);
  \draw[cc3] (b6) to[bend left=24] (w4);
  \node[font=\footnotesize] at (0,-4.1) {$J=\{0,1,3\}$,\; $c_J=3$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) to[bend left=-24] (w1);
  \draw[cc2] (b1) -- (w1);
  \draw[cc3] (b1) to[bend left=24] (w1);
  \draw[cc1] (b1) -- (w3);
  \draw[cc1] (b2) -- (w1);
  \draw[cc0] (b2) to[bend left=-24] (w2);
  \draw[cc2] (b2) -- (w2);
  \draw[cc3] (b2) to[bend left=24] (w2);
  \draw[cc1] (b3) -- (w2);
  \draw[cc0] (b3) to[bend left=-24] (w6);
  \draw[cc2] (b3) -- (w6);
  \draw[cc3] (b3) to[bend left=24] (w6);
  \draw[cc0] (b4) to[bend left=-24] (w3);
  \draw[cc2] (b4) -- (w3);
  \draw[cc3] (b4) to[bend left=24] (w3);
  \draw[cc1] (b4) -- (w5);
  \draw[cc0] (b5) to[bend left=-24] (w5);
  \draw[cc2] (b5) -- (w5);
  \draw[cc3] (b5) to[bend left=24] (w5);
  \draw[cc1] (b5) -- (w6);
  \draw[cc0] (b6) to[bend left=-34] (w4);
  \draw[cc1] (b6) to[bend left=-12] (w4);
  \draw[cc2] (b6) to[bend left=12] (w4);
  \draw[cc3] (b6) to[bend left=34] (w4);
  \node[font=\footnotesize] at (0,-4.1) {$J=\{0,2,3\}$,\; $c_J=2$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) to[bend left=-34] (w1);
  \draw[cc1] (b1) to[bend left=-12] (w1);
  \draw[cc2] (b1) to[bend left=12] (w1);
  \draw[cc3] (b1) to[bend left=34] (w1);
  \draw[cc0] (b2) to[bend left=-34] (w2);
  \draw[cc1] (b2) to[bend left=-12] (w2);
  \draw[cc2] (b2) to[bend left=12] (w2);
  \draw[cc3] (b2) to[bend left=34] (w2);
  \draw[cc0] (b3) -- (w3);
  \draw[cc1] (b3) to[bend left=-24] (w6);
  \draw[cc2] (b3) -- (w6);
  \draw[cc3] (b3) to[bend left=24] (w6);
  \draw[cc1] (b4) to[bend left=-24] (w3);
  \draw[cc2] (b4) -- (w3);
  \draw[cc3] (b4) to[bend left=24] (w3);
  \draw[cc0] (b4) -- (w4);
  \draw[cc0] (b5) to[bend left=-34] (w5);
  \draw[cc1] (b5) to[bend left=-12] (w5);
  \draw[cc2] (b5) to[bend left=12] (w5);
  \draw[cc3] (b5) to[bend left=34] (w5);
  \draw[cc1] (b6) to[bend left=-24] (w4);
  \draw[cc2] (b6) -- (w4);
  \draw[cc3] (b6) to[bend left=24] (w4);
  \draw[cc0] (b6) -- (w6);
  \node[font=\footnotesize] at (0,-4.1) {$J=\{1,2,3\}$,\; $c_J=4$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.40]
  \node[bl,inner sep=1.1pt] (b1) at (90:1.75) {};
  \node[wh,inner sep=1.1pt] (w1) at (30:1.75) {};
  \node[bl,inner sep=1.1pt] (b2) at (330:1.75) {};
  \node[wh,inner sep=1.1pt] (w2) at (270:1.75) {};
  \node[bl,inner sep=1.1pt] (b3) at (210:1.75) {};
  \node[wh,inner sep=1.1pt] (w3) at (150:1.75) {};
  \node[bl,inner sep=1.1pt] (b4) at (90:3.0) {};
  \node[wh,inner sep=1.1pt] (w5) at (30:3.0) {};
  \node[bl,inner sep=1.1pt] (b5) at (330:3.0) {};
  \node[wh,inner sep=1.1pt] (w6) at (270:3.0) {};
  \node[bl,inner sep=1.1pt] (b6) at (210:3.0) {};
  \node[wh,inner sep=1.1pt] (w4) at (150:3.0) {};
  \draw[cc0] (b1) to[bend left=-34] (w1);
  \draw[cc1] (b1) to[bend left=-12] (w1);
  \draw[cc2] (b1) to[bend left=12] (w1);
  \draw[cc3] (b1) to[bend left=34] (w1);
  \draw[cc0] (b2) to[bend left=-34] (w2);
  \draw[cc1] (b2) to[bend left=-12] (w2);
  \draw[cc2] (b2) to[bend left=12] (w2);
  \draw[cc3] (b2) to[bend left=34] (w2);
  \draw[cc0] (b3) to[bend left=-34] (w6);
  \draw[cc1] (b3) to[bend left=-12] (w6);
  \draw[cc2] (b3) to[bend left=12] (w6);
  \draw[cc3] (b3) to[bend left=34] (w6);
  \draw[cc0] (b4) to[bend left=-34] (w3);
  \draw[cc1] (b4) to[bend left=-12] (w3);
  \draw[cc2] (b4) to[bend left=12] (w3);
  \draw[cc3] (b4) to[bend left=34] (w3);
  \draw[cc0] (b5) to[bend left=-34] (w5);
  \draw[cc1] (b5) to[bend left=-12] (w5);
  \draw[cc2] (b5) to[bend left=12] (w5);
  \draw[cc3] (b5) to[bend left=34] (w5);
  \draw[cc0] (b6) to[bend left=-34] (w4);
  \draw[cc1] (b6) to[bend left=-12] (w4);
  \draw[cc2] (b6) to[bend left=12] (w4);
  \draw[cc3] (b6) to[bend left=34] (w4);
  \node[font=\footnotesize] at (0,-4.1) {$J=\{0,1,2,3\}$,\; $c_J=6$};
\end{tikzpicture}


==> figs/prism.tex <==
% generated by make_prism_fig.py
  \fill[black,fill opacity=0.06] (0.000,0.000) -- (1.368,0.864) -- (4.084,0.432) -- cycle;
  \fill[black,fill opacity=0.06] (0.000,2.300) -- (1.368,3.164) -- (4.084,2.732) -- cycle;
  \fill[black,fill opacity=0.06] (0.000,0.000) -- (1.368,0.864) -- (1.368,3.164) -- (0.000,2.300) -- cycle;
  \fill[black,fill opacity=0.06] (1.368,0.864) -- (4.084,0.432) -- (4.084,2.732) -- (1.368,3.164) -- cycle;
  \fill[black,fill opacity=0.06] (4.084,0.432) -- (0.000,0.000) -- (0.000,2.300) -- (4.084,2.732) -- cycle;
  \draw[black!55,thin] (0.000,0.000) -- (1.368,0.864) -- (4.084,0.432) -- cycle;
  \draw[black!55,thin] (0.000,2.300) -- (1.368,3.164) -- (4.084,2.732) -- cycle;
  \draw[black!55,thin] (0.000,0.000) -- (1.368,0.864) -- (1.368,3.164) -- (0.000,2.300) -- cycle;
  \draw[black!55,thin] (1.368,0.864) -- (4.084,0.432) -- (4.084,2.732) -- (1.368,3.164) -- cycle;
  \draw[black!55,thin] (4.084,0.432) -- (0.000,0.000) -- (0.000,2.300) -- (4.084,2.732) -- cycle;
  \fill[c2,fill opacity=0.16] (0.000,0.000) -- (0.684,0.432) -- (1.817,1.582) -- cycle;
  \draw[c2!70!black,thin] (0.000,0.000) -- (1.817,1.582); 
  \fill[c2,fill opacity=0.16] (0.684,0.432) -- (1.368,0.864) -- (1.817,1.582) -- cycle;
  \draw[c2!70!black,thin] (0.684,0.432) -- (1.817,1.582); 
  \fill[c2,fill opacity=0.16] (1.368,0.864) -- (1.368,2.014) -- (1.817,1.582) -- cycle;
  \draw[c2!70!black,thin] (1.368,0.864) -- (1.817,1.582); 
  \fill[c2,fill opacity=0.16] (1.368,2.014) -- (1.368,3.164) -- (1.817,1.582) -- cycle;
  \draw[c2!70!black,thin] (1.368,2.014) -- (1.817,1.582); 
  \fill[c2,fill opacity=0.16] (1.368,3.164) -- (0.684,2.732) -- (1.817,1.582) -- cycle;
  \draw[c2!70!black,thin] (1.368,3.164) -- (1.817,1.582); 
  \fill[c2,fill opacity=0.16] (0.684,2.732) -- (0.000,2.300) -- (1.817,1.582) -- cycle;
  \draw[c2!70!black,thin] (0.684,2.732) -- (1.817,1.582); 
  \fill[c2,fill opacity=0.16] (0.000,2.300) -- (0.000,1.150) -- (1.817,1.582) -- cycle;
  \draw[c2!70!black,thin] (0.000,2.300) -- (1.817,1.582); 
  \fill[c2,fill opacity=0.16] (0.000,1.150) -- (0.000,0.000) -- (1.817,1.582) -- cycle;
  \draw[c2!70!black,thin] (0.000,1.150) -- (1.817,1.582); 
  \draw[black,thick] (0.000,0.000) -- (1.368,0.864) -- (1.368,3.164) -- (0.000,2.300) -- cycle;
  \draw[black!45,thin] (0.684,1.582) -- (0.000,0.000);
  \draw[black!45,thin] (0.684,1.582) -- (0.684,0.432);
  \draw[black!45,thin] (0.684,1.582) -- (1.368,0.864);
  \draw[black!45,thin] (0.684,1.582) -- (1.368,2.014);
  \draw[black!45,thin] (0.684,1.582) -- (1.368,3.164);
  \draw[black!45,thin] (0.684,1.582) -- (0.684,2.732);
  \draw[black!45,thin] (0.684,1.582) -- (0.000,2.300);
  \draw[black!45,thin] (0.684,1.582) -- (0.000,1.150);
  \fill[black,fill opacity=0.06] (0.000,0.000) -- (1.368,0.864) -- (-2.716,0.432) -- cycle;
  \fill[black,fill opacity=0.06] (0.000,2.300) -- (1.368,3.164) -- (-2.716,2.732) -- cycle;
  \fill[black,fill opacity=0.06] (0.000,0.000) -- (1.368,0.864) -- (1.368,3.164) -- (0.000,2.300) -- cycle;
  \fill[black,fill opacity=0.06] (1.368,0.864) -- (-2.716,0.432) -- (-2.716,2.732) -- (1.368,3.164) -- cycle;
  \fill[black,fill opacity=0.06] (-2.716,0.432) -- (0.000,0.000) -- (0.000,2.300) -- (-2.716,2.732) -- cycle;
  \draw[black!55,thin] (0.000,0.000) -- (1.368,0.864) -- (-2.716,0.432) -- cycle;
  \draw[black!55,thin] (0.000,2.300) -- (1.368,3.164) -- (-2.716,2.732) -- cycle;
  \draw[black!55,thin] (0.000,0.000) -- (1.368,0.864) -- (1.368,3.164) -- (0.000,2.300) -- cycle;
  \draw[black!55,thin] (1.368,0.864) -- (-2.716,0.432) -- (-2.716,2.732) -- (1.368,3.164) -- cycle;
  \draw[black!55,thin] (-2.716,0.432) -- (0.000,0.000) -- (0.000,2.300) -- (-2.716,2.732) -- cycle;
  \fill[c2,fill opacity=0.16] (0.000,0.000) -- (0.684,0.432) -- (-0.449,1.582) -- cycle;
  \draw[c2!70!black,thin] (0.000,0.000) -- (-0.449,1.582); 
  \fill[c2,fill opacity=0.16] (0.684,0.432) -- (1.368,0.864) -- (-0.449,1.582) -- cycle;
  \draw[c2!70!black,thin] (0.684,0.432) -- (-0.449,1.582); 
  \fill[c2,fill opacity=0.16] (1.368,0.864) -- (1.368,2.014) -- (-0.449,1.582) -- cycle;
  \draw[c2!70!black,thin] (1.368,0.864) -- (-0.449,1.582); 
  \fill[c2,fill opacity=0.16] (1.368,2.014) -- (1.368,3.164) -- (-0.449,1.582) -- cycle;
  \draw[c2!70!black,thin] (1.368,2.014) -- (-0.449,1.582); 
  \fill[c2,fill opacity=0.16] (1.368,3.164) -- (0.684,2.732) -- (-0.449,1.582) -- cycle;
  \draw[c2!70!black,thin] (1.368,3.164) -- (-0.449,1.582); 
  \fill[c2,fill opacity=0.16] (0.684,2.732) -- (0.000,2.300) -- (-0.449,1.582) -- cycle;
  \draw[c2!70!black,thin] (0.684,2.732) -- (-0.449,1.582); 
  \fill[c2,fill opacity=0.16] (0.000,2.300) -- (0.000,1.150) -- (-0.449,1.582) -- cycle;
  \draw[c2!70!black,thin] (0.000,2.300) -- (-0.449,1.582); 
  \fill[c2,fill opacity=0.16] (0.000,1.150) -- (0.000,0.000) -- (-0.449,1.582) -- cycle;
  \draw[c2!70!black,thin] (0.000,1.150) -- (-0.449,1.582); 
  \draw[black,thick] (0.000,0.000) -- (1.368,0.864) -- (1.368,3.164) -- (0.000,2.300) -- cycle;
  \fill[c0] (0.000,0.000) circle (2.2pt);
  \fill[c0] (1.368,0.864) circle (2.2pt);
  \fill[c0] (1.368,3.164) circle (2.2pt);
  \fill[c0] (0.000,2.300) circle (2.2pt);
  \fill[c1] (0.684,0.432) circle (2pt);
  \fill[c1] (1.368,2.014) circle (2pt);
  \fill[c1] (0.684,2.732) circle (2pt);
  \fill[c1] (0.000,1.150) circle (2pt);
  \fill[c2] (0.684,1.582) circle (2.4pt);
  \fill[c3] (1.817,1.582) circle (2.2pt);
  \fill[c3] (-0.449,1.582) circle (2.2pt);
  \fill[c0] (4.084,0.432) circle (2pt);
  \fill[c0] (4.084,2.732) circle (2pt);
  \fill[c0] (-2.716,0.432) circle (2pt);
  \fill[c0] (-2.716,2.732) circle (2pt);
  \node[right=2pt] at (0.684,1.582) {$v$};
  \node[below right=-2pt] at (0.684,0.432) {$\sigma\times\{0\}$};
  \node[below left=-2pt] at (0.000,1.150) {$\{A\}\times\rho$};
  \node[right=2pt] at (1.817,1.582) {$b_{\tau\times\rho}$};
  \node[left=2pt] at (-0.449,1.582) {$b_{\tau'\times\rho}$};
  \node[right=1pt] at (4.084,0.432) {$C$}; \node[left=1pt] at (-2.716,0.432) {$D$};
  \node[below=1pt] at (0.000,0.000) {$A$}; \node[above right=-1pt] at (1.368,3.164) {$B$};
  \node at (1.0,-0.85) {(d)};


==> figs/product.tex <==
% generated by make_product_fig.py
\begin{scope}[shift={(-3.6,0.35)}]
  \draw[cc0] (0,1.05) arc (180:0:0.45); \draw[cc1] (0,1.05) arc (180:360:0.45);
  \node[bl] at (0,1.05) {}; \node[wh] at (0.9,1.05) {};
  \node[left=1pt] at (0,1.05) {$\Gamma$};
  \draw[black!60,thin] (1.55,1.05) to[bend left=50] (2.45,1.05); \draw[black!60,thin] (1.55,1.05) to[bend right=50] (2.45,1.05);
  \node[below=8pt] at (2.0,1.05) {$K(\Gamma)$};
  \fill[c0] (1.55,1.05) circle (2pt); \fill[c1] (2.45,1.05) circle (2pt);
  \draw[cc0] (0,-0.35) arc (180:0:0.45); \draw[cc1] (0,-0.35) arc (180:360:0.45);
  \node[bl] at (0,-0.35) {}; \node[wh] at (0.9,-0.35) {};
  \node[left=1pt] at (0,-0.35) {$\Gamma'$};
  \draw[black!60,thin] (1.55,-0.35) to[bend left=50] (2.45,-0.35); \draw[black!60,thin] (1.55,-0.35) to[bend right=50] (2.45,-0.35);
  \node[below=8pt] at (2.0,-0.35) {$K(\Gamma')$};
  \fill[c0] (1.55,-0.35) circle (2pt); \fill[c1] (2.45,-0.35) circle (2pt);
  \node at (1.25,-1.15) {(a)};
\end{scope}
\begin{scope}[shift={(0,0)}]
  \fill[black!13] (1.000,0.000) -- (1.000,0.500) -- (0.500,0.500) -- cycle;
  \fill[black!13] (1.000,0.500) -- (1.000,1.000) -- (0.500,0.500) -- cycle;
  \fill[black!13] (1.000,1.000) -- (1.000,0.500) -- (1.500,0.500) -- cycle;
  \fill[black!13] (1.000,0.500) -- (1.000,0.000) -- (1.500,0.500) -- cycle;
  \draw[black!80] (0.000,0.000) -- (0.500,0.000);
  \draw[black!45,thin] (0.500,0.000) -- (0.500,0.500);
  \draw[black!45,thin] (0.500,0.500) -- (0.000,0.000);
  \draw[black!80] (0.500,0.000) -- (1.000,0.000);
  \draw[black!45,thin] (1.000,0.000) -- (0.500,0.500);
  \draw[black!80] (1.000,0.000) -- (1.000,0.500);
  \draw[black!45,thin] (1.000,0.500) -- (0.500,0.500);
  \draw[black!80] (1.000,0.500) -- (1.000,1.000);
  \draw[black!45,thin] (1.000,1.000) -- (0.500,0.500);
  \draw[black!80] (1.000,1.000) -- (0.500,1.000);
  \draw[black!45,thin] (0.500,1.000) -- (0.500,0.500);
  \draw[black!80] (0.500,1.000) -- (0.000,1.000);
  \draw[black!45,thin] (0.000,1.000) -- (0.500,0.500);
  \draw[black!80] (0.000,1.000) -- (0.000,0.500);
  \draw[black!45,thin] (0.000,0.500) -- (0.500,0.500);
  \draw[black!80] (0.000,0.500) -- (0.000,0.000);
  \draw[black!45,thin] (0.500,1.000) -- (0.500,1.500);
  \draw[black!45,thin] (0.500,1.500) -- (0.000,1.000);
  \draw[black!45,thin] (1.000,1.000) -- (0.500,1.500);
  \draw[black!80] (1.000,1.000) -- (1.000,1.500);
  \draw[black!45,thin] (1.000,1.500) -- (0.500,1.500);
  \draw[black!80] (1.000,1.500) -- (1.000,2.000);
  \draw[black!45,thin] (1.000,2.000) -- (0.500,1.500);
  \draw[black!80] (1.000,2.000) -- (0.500,2.000);
  \draw[black!45,thin] (0.500,2.000) -- (0.500,1.500);
  \draw[black!80] (0.500,2.000) -- (0.000,2.000);
  \draw[black!45,thin] (0.000,2.000) -- (0.500,1.500);
  \draw[black!80] (0.000,2.000) -- (0.000,1.500);
  \draw[black!45,thin] (0.000,1.500) -- (0.500,1.500);
  \draw[black!80] (0.000,1.500) -- (0.000,1.000);
  \draw[black!80] (1.000,0.000) -- (1.500,0.000);
  \draw[black!45,thin] (1.500,0.000) -- (1.500,0.500);
  \draw[black!45,thin] (1.500,0.500) -- (1.000,0.000);
  \draw[black!80] (1.500,0.000) -- (2.000,0.000);
  \draw[black!45,thin] (2.000,0.000) -- (1.500,0.500);
  \draw[black!80] (2.000,0.000) -- (2.000,0.500);
  \draw[black!45,thin] (2.000,0.500) -- (1.500,0.500);
  \draw[black!80] (2.000,0.500) -- (2.000,1.000);
  \draw[black!45,thin] (2.000,1.000) -- (1.500,0.500);
  \draw[black!80] (2.000,1.000) -- (1.500,1.000);
  \draw[black!45,thin] (1.500,1.000) -- (1.500,0.500);
  \draw[black!80] (1.500,1.000) -- (1.000,1.000);
  \draw[black!45,thin] (1.000,1.000) -- (1.500,0.500);
  \draw[black!45,thin] (1.000,0.500) -- (1.500,0.500);
  \draw[black!45,thin] (1.500,1.000) -- (1.500,1.500);
  \draw[black!45,thin] (1.500,1.500) -- (1.000,1.000);
  \draw[black!45,thin] (2.000,1.000) -- (1.500,1.500);
  \draw[black!80] (2.000,1.000) -- (2.000,1.500);
  \draw[black!45,thin] (2.000,1.500) -- (1.500,1.500);
  \draw[black!80] (2.000,1.500) -- (2.000,2.000);
  \draw[black!45,thin] (2.000,2.000) -- (1.500,1.500);
  \draw[black!80] (2.000,2.000) -- (1.500,2.000);
  \draw[black!45,thin] (1.500,2.000) -- (1.500,1.500);
  \draw[black!80] (1.500,2.000) -- (1.000,2.000);
  \draw[black!45,thin] (1.000,2.000) -- (1.500,1.500);
  \draw[black!45,thin] (1.000,1.500) -- (1.500,1.500);
  \fill[c0] (0.000,0.000) circle (2.2pt);
  \fill[c1] (0.500,0.000) circle (1.9pt);
  \fill[c2] (0.500,0.500) circle (1.9pt);
  \fill[c0] (1.000,0.000) circle (2.2pt);
  \fill[c1] (1.000,0.500) circle (1.9pt);
  \fill[c0] (1.000,1.000) circle (2.2pt);
  \fill[c1] (0.500,1.000) circle (1.9pt);
  \fill[c0] (0.000,1.000) circle (2.2pt);
  \fill[c1] (0.000,0.500) circle (1.9pt);
  \fill[c2] (0.500,1.500) circle (1.9pt);
  \fill[c1] (1.000,1.500) circle (1.9pt);
  \fill[c0] (1.000,2.000) circle (2.2pt);
  \fill[c1] (0.500,2.000) circle (1.9pt);
  \fill[c0] (0.000,2.000) circle (2.2pt);
  \fill[c1] (0.000,1.500) circle (1.9pt);
  \fill[c1] (1.500,0.000) circle (1.9pt);
  \fill[c2] (1.500,0.500) circle (1.9pt);
  \fill[c0] (2.000,0.000) circle (2.2pt);
  \fill[c1] (2.000,0.500) circle (1.9pt);
  \fill[c0] (2.000,1.000) circle (2.2pt);
  \fill[c1] (1.500,1.000) circle (1.9pt);
  \fill[c2] (1.500,1.500) circle (1.9pt);
  \fill[c1] (2.000,1.500) circle (1.9pt);
  \fill[c0] (2.000,2.000) circle (2.2pt);
  \fill[c1] (1.500,2.000) circle (1.9pt);
  \node[right=2pt] at (1.000,0.500) {$v$};
  \node at (1,-0.45) {(b)};
\end{scope}
\begin{scope}[shift={(3.4,0)},cc1/.append style={dash pattern=on 1.6pt off 1.1pt},cc2/.append style={decoration={snake,amplitude=.5pt,segment length=3.2pt}}]
  \draw[black!25,thin] (0,0) rectangle (2,2);
  \draw[cc2] (0.333,0.167) -- (0.283,0.067);
  \draw[cc2] (0.333,1.833) -- (0.283,1.933);
  \draw[cc0] (0.333,0.167) -- (0.667,0.167);
  \draw[cc1] (0.333,0.167) -- (0.167,0.333);
  \draw[cc2] (0.667,0.167) -- (0.717,0.067);
  \draw[cc2] (0.667,1.833) -- (0.717,1.933);
  \draw[cc1] (0.667,0.167) -- (0.833,0.333);
  \draw[black!22,line width=4.5pt,line cap=round] (0.833,0.333) -- (1.167,0.333);
  \draw[cc2] (0.833,0.333) -- (1.167,0.333);
  \draw[black!22,line width=4.5pt,line cap=round] (0.833,0.333) -- (0.833,0.667);
  \draw[cc0] (0.833,0.333) -- (0.833,0.667);
  \draw[black!22,line width=4.5pt,line cap=round] (0.833,0.667) -- (1.167,0.667);
  \draw[cc2] (0.833,0.667) -- (1.167,0.667);
  \draw[cc1] (0.833,0.667) -- (0.667,0.833);
  \draw[cc2] (0.667,0.833) -- (0.667,1.167);
  \draw[cc0] (0.667,0.833) -- (0.333,0.833);
  \draw[cc2] (0.333,0.833) -- (0.333,1.167);
  \draw[cc1] (0.333,0.833) -- (0.167,0.667);
  \draw[cc2] (0.167,0.667) -- (0.067,0.717);
  \draw[cc2] (1.833,0.667) -- (1.933,0.717);
  \draw[cc0] (0.167,0.667) -- (0.167,0.333);
  \draw[cc2] (0.167,0.333) -- (0.067,0.283);
  \draw[cc2] (1.833,0.333) -- (1.933,0.283);
  \draw[cc0] (0.333,1.167) -- (0.667,1.167);
  \draw[cc1] (0.333,1.167) -- (0.167,1.333);
  \draw[cc1] (0.667,1.167) -- (0.833,1.333);
  \draw[cc2] (0.833,1.333) -- (1.167,1.333);
  \draw[cc0] (0.833,1.333) -- (0.833,1.667);
  \draw[cc2] (0.833,1.667) -- (1.167,1.667);
  \draw[cc1] (0.833,1.667) -- (0.667,1.833);
  \draw[cc0] (0.667,1.833) -- (0.333,1.833);
  \draw[cc1] (0.333,1.833) -- (0.167,1.667);
  \draw[cc2] (0.167,1.667) -- (0.067,1.717);
  \draw[cc2] (1.833,1.667) -- (1.933,1.717);
  \draw[cc0] (0.167,1.667) -- (0.167,1.333);
  \draw[cc2] (0.167,1.333) -- (0.067,1.283);
  \draw[cc2] (1.833,1.333) -- (1.933,1.283);
  \draw[cc2] (1.333,0.167) -- (1.283,0.067);
  \draw[cc2] (1.333,1.833) -- (1.283,1.933);
  \draw[cc0] (1.333,0.167) -- (1.667,0.167);
  \draw[cc1] (1.333,0.167) -- (1.167,0.333);
  \draw[cc2] (1.667,0.167) -- (1.717,0.067);
  \draw[cc2] (1.667,1.833) -- (1.717,1.933);
  \draw[cc1] (1.667,0.167) -- (1.833,0.333);
  \draw[cc0] (1.833,0.333) -- (1.833,0.667);
  \draw[cc1] (1.833,0.667) -- (1.667,0.833);
  \draw[cc2] (1.667,0.833) -- (1.667,1.167);
  \draw[cc0] (1.667,0.833) -- (1.333,0.833);
  \draw[cc2] (1.333,0.833) -- (1.333,1.167);
  \draw[cc1] (1.333,0.833) -- (1.167,0.667);
  \draw[black!22,line width=4.5pt,line cap=round] (1.167,0.667) -- (1.167,0.333);
  \draw[cc0] (1.167,0.667) -- (1.167,0.333);
  \draw[cc0] (1.333,1.167) -- (1.667,1.167);
  \draw[cc1] (1.333,1.167) -- (1.167,1.333);
  \draw[cc1] (1.667,1.167) -- (1.833,1.333);
  \draw[cc0] (1.833,1.333) -- (1.833,1.667);
  \draw[cc1] (1.833,1.667) -- (1.667,1.833);
  \draw[cc0] (1.667,1.833) -- (1.333,1.833);
  \draw[cc1] (1.333,1.833) -- (1.167,1.667);
  \draw[cc0] (1.167,1.667) -- (1.167,1.333);
  \node[bl,inner sep=1.1pt] at (0.333,0.167) {};
  \node[wh,inner sep=1.1pt] at (0.667,0.167) {};
  \node[bl,inner sep=1.1pt] at (0.833,0.333) {};
  \node[wh,inner sep=1.1pt] at (0.833,0.667) {};
  \node[bl,inner sep=1.1pt] at (0.667,0.833) {};
  \node[wh,inner sep=1.1pt] at (0.333,0.833) {};
  \node[bl,inner sep=1.1pt] at (0.167,0.667) {};
  \node[wh,inner sep=1.1pt] at (0.167,0.333) {};
  \node[bl,inner sep=1.1pt] at (0.333,1.167) {};
  \node[wh,inner sep=1.1pt] at (0.667,1.167) {};
  \node[bl,inner sep=1.1pt] at (0.833,1.333) {};
  \node[wh,inner sep=1.1pt] at (0.833,1.667) {};
  \node[bl,inner sep=1.1pt] at (0.667,1.833) {};
  \node[wh,inner sep=1.1pt] at (0.333,1.833) {};
  \node[bl,inner sep=1.1pt] at (0.167,1.667) {};
  \node[wh,inner sep=1.1pt] at (0.167,1.333) {};
  \node[bl,inner sep=1.1pt] at (1.333,0.167) {};
  \node[wh,inner sep=1.1pt] at (1.667,0.167) {};
  \node[bl,inner sep=1.1pt] at (1.833,0.333) {};
  \node[wh,inner sep=1.1pt] at (1.833,0.667) {};
  \node[bl,inner sep=1.1pt] at (1.667,0.833) {};
  \node[wh,inner sep=1.1pt] at (1.333,0.833) {};
  \node[bl,inner sep=1.1pt] at (1.167,0.667) {};
  \node[wh,inner sep=1.1pt] at (1.167,0.333) {};
  \node[bl,inner sep=1.1pt] at (1.333,1.167) {};
  \node[wh,inner sep=1.1pt] at (1.667,1.167) {};
  \node[bl,inner sep=1.1pt] at (1.833,1.333) {};
  \node[wh,inner sep=1.1pt] at (1.833,1.667) {};
  \node[bl,inner sep=1.1pt] at (1.667,1.833) {};
  \node[wh,inner sep=1.1pt] at (1.333,1.833) {};
  \node[bl,inner sep=1.1pt] at (1.167,1.667) {};
  \node[wh,inner sep=1.1pt] at (1.167,1.333) {};
  \node at (1,-0.45) {(c)};
\end{scope}


==> figs/quotient.tex <==
% generated by make_quotient_fig.py
\begin{scope}[scale=1.1]
\begin{scope}[shift={(0,0)}]
  \fill[black!13] (2.800,0.000) -- (2.425,1.400) -- (1.932,0.518) -- cycle;
  \fill[black!13] (1.932,0.518) -- (1.414,1.414) -- (2.425,1.400) -- cycle;
  \fill[black!13] (1.250,0.000) -- (1.083,0.625) -- (1.932,0.518) -- cycle;
  \fill[black!13] (1.932,0.518) -- (1.414,1.414) -- (1.083,0.625) -- cycle;
  \fill[black!13] (-1.932,0.518) -- (-1.932,-0.518) -- (-2.800,0.000) -- cycle;
  \fill[black!13] (-1.932,0.518) -- (-1.932,-0.518) -- (-1.250,0.000) -- cycle;
  \fill[black!13] (-2.800,0.000) -- (-2.425,-1.400) -- (-1.932,-0.518) -- cycle;
  \fill[black!13] (-1.932,-0.518) -- (-1.414,-1.414) -- (-2.425,-1.400) -- cycle;
  \fill[black!13] (-1.250,0.000) -- (-1.083,-0.625) -- (-1.932,-0.518) -- cycle;
  \fill[black!13] (-1.932,-0.518) -- (-1.414,-1.414) -- (-1.083,-0.625) -- cycle;
  \fill[black!13] (1.932,-0.518) -- (1.932,0.518) -- (2.800,0.000) -- cycle;
  \fill[black!13] (1.932,-0.518) -- (1.932,0.518) -- (1.250,0.000) -- cycle;
  \draw[black!60,thin] (-0.518,-1.932) -- (-0.000,-1.250);
  \draw[black!60,thin] (-0.518,-1.932) -- (-1.400,-2.425);
  \draw[black!60,thin] (-1.400,2.425) -- (-2.425,1.400);
  \draw[black!60,thin] (1.400,2.425) -- (0.000,2.800);
  \draw[black!60,thin] (0.000,1.250) -- (-0.625,1.083);
  \draw[black!60,thin] (-1.932,0.518) -- (-1.932,-0.518);
  \draw[black!60,thin] (-1.414,-1.414) -- (-0.518,-1.932);
  \draw[black!60,thin] (1.083,0.625) -- (1.414,1.414);
  \draw[black!60,thin] (-1.414,-1.414) -- (-2.425,-1.400);
  \draw[black!60,thin] (0.518,-1.932) -- (0.625,-1.083);
  \draw[black!60,thin] (-1.414,-1.414) -- (-1.400,-2.425);
  \draw[black!60,thin] (2.425,-1.400) -- (2.800,0.000);
  \draw[black!60,thin] (-0.625,-1.083) -- (-0.000,-1.250);
  \draw[black!60,thin] (-0.518,-1.932) -- (-0.000,-2.800);
  \draw[black!60,thin] (0.518,1.932) -- (0.625,1.083);
  \draw[black!60,thin] (0.625,1.083) -- (0.000,1.250);
  \draw[black!60,thin] (-0.518,1.932) -- (-0.625,1.083);
  \draw[black!60,thin] (-1.414,1.414) -- (-0.625,1.083);
  \draw[black!60,thin] (-0.625,1.083) -- (-1.083,0.625);
  \draw[black!60,thin] (1.932,-0.518) -- (1.932,0.518);
  \draw[black!60,thin] (-0.518,1.932) -- (-1.414,1.414);
  \draw[black!60,thin] (0.518,-1.932) -- (-0.000,-1.250);
  \draw[black!60,thin] (-1.250,0.000) -- (-1.083,0.625);
  \draw[black!60,thin] (0.518,-1.932) -- (1.414,-1.414);
  \draw[black!60,thin] (1.932,0.518) -- (1.250,0.000);
  \draw[black!60,thin] (0.518,1.932) -- (-0.518,1.932);
  \draw[black!60,thin] (2.425,1.400) -- (1.414,1.414);
  \draw[black!60,thin] (0.518,1.932) -- (0.000,2.800);
  \draw[black!60,thin] (0.625,1.083) -- (1.414,1.414);
  \draw[black!60,thin] (-0.518,-1.932) -- (0.518,-1.932);
  \draw[black!60,thin] (1.932,0.518) -- (1.414,1.414);
  \draw[black!60,thin] (0.518,1.932) -- (1.400,2.425);
  \draw[black!60,thin] (-1.932,0.518) -- (-1.083,0.625);
  \draw[black!60,thin] (-1.414,1.414) -- (-1.932,0.518);
  \draw[black!60,thin] (1.414,-1.414) -- (2.425,-1.400);
  \draw[black!60,thin] (1.414,-1.414) -- (0.625,-1.083);
  \draw[black!60,thin] (0.518,-1.932) -- (1.400,-2.425);
  \draw[black!60,thin] (-1.083,-0.625) -- (-0.625,-1.083);
  \draw[black!60,thin] (1.414,-1.414) -- (1.400,-2.425);
  \draw[black!60,thin] (-1.083,-0.625) -- (-1.932,-0.518);
  \draw[black!60,thin] (0.625,-1.083) -- (1.083,-0.625);
  \draw[black!60,thin] (-2.425,-1.400) -- (-1.932,-0.518);
  \draw[black!60,thin] (1.400,-2.425) -- (2.425,-1.400);
  \draw[black!60,thin] (0.518,1.932) -- (1.414,1.414);
  \draw[black!60,thin] (-1.400,-2.425) -- (-0.000,-2.800);
  \draw[black!60,thin] (-1.414,1.414) -- (-1.083,0.625);
  \draw[black!60,thin] (-2.425,-1.400) -- (-1.400,-2.425);
  \draw[black!60,thin] (-1.250,0.000) -- (-1.083,-0.625);
  \draw[black!60,thin] (1.932,-0.518) -- (2.425,-1.400);
  \draw[black!60,thin] (-0.518,1.932) -- (0.000,1.250);
  \draw[black!60,thin] (-2.425,1.400) -- (-2.800,0.000);
  \draw[black!60,thin] (-0.000,-2.800) -- (1.400,-2.425);
  \draw[black!60,thin] (0.518,1.932) -- (0.000,1.250);
  \draw[black!60,thin] (1.083,0.625) -- (0.625,1.083);
  \draw[black!60,thin] (-0.518,1.932) -- (-1.400,2.425);
  \draw[black!60,thin] (-1.250,0.000) -- (-1.932,0.518);
  \draw[black!60,thin] (2.425,1.400) -- (1.400,2.425);
  \draw[black!60,thin] (-1.932,-0.518) -- (-2.800,0.000);
  \draw[black!60,thin] (-1.414,-1.414) -- (-1.932,-0.518);
  \draw[black!60,thin] (1.400,2.425) -- (1.414,1.414);
  \draw[black!60,thin] (-0.518,-1.932) -- (-0.625,-1.083);
  \draw[black!60,thin] (0.518,-1.932) -- (-0.000,-2.800);
  \draw[black!60,thin] (1.932,-0.518) -- (1.083,-0.625);
  \draw[black!60,thin] (-1.250,0.000) -- (-1.932,-0.518);
  \draw[black!60,thin] (-1.932,0.518) -- (-2.800,0.000);
  \draw[black!60,thin] (2.425,1.400) -- (2.800,0.000);
  \draw[black!60,thin] (-1.414,1.414) -- (-2.425,1.400);
  \draw[black!60,thin] (-2.425,-1.400) -- (-2.800,0.000);
  \draw[black!60,thin] (1.932,0.518) -- (2.800,0.000);
  \draw[black!60,thin] (-1.932,0.518) -- (-2.425,1.400);
  \draw[black!60,thin] (-1.414,-1.414) -- (-1.083,-0.625);
  \draw[black!60,thin] (-0.000,-1.250) -- (0.625,-1.083);
  \draw[black!60,thin] (1.083,0.625) -- (1.932,0.518);
  \draw[black!60,thin] (2.425,1.400) -- (1.932,0.518);
  \draw[black!60,thin] (0.000,2.800) -- (-1.400,2.425);
  \draw[black!60,thin] (-1.414,1.414) -- (-1.400,2.425);
  \draw[black!60,thin] (1.932,-0.518) -- (2.800,0.000);
  \draw[black!60,thin] (1.414,-1.414) -- (1.083,-0.625);
  \draw[black!60,thin] (1.932,-0.518) -- (1.250,0.000);
  \draw[black!60,thin] (-1.414,-1.414) -- (-0.625,-1.083);
  \draw[black!60,thin] (-0.518,1.932) -- (0.000,2.800);
  \draw[black!60,thin] (1.250,0.000) -- (1.083,-0.625);
  \draw[black!60,thin] (1.414,-1.414) -- (1.932,-0.518);
  \draw[black!60,thin] (1.083,0.625) -- (1.250,0.000);
  \fill[c0] (2.800,0.000) circle (2.2pt);
  \fill[c2] (1.932,0.518) circle (2.2pt);
  \fill[c0] (1.250,0.000) circle (2.2pt);
  \fill[c1] (2.425,1.400) circle (2.2pt);
  \fill[c0] (1.414,1.414) circle (2.2pt);
  \fill[c1] (1.083,0.625) circle (2.2pt);
  \fill[c2] (1.400,2.425) circle (2.2pt);
  \fill[c1] (0.518,1.932) circle (2.2pt);
  \fill[c2] (0.625,1.083) circle (2.2pt);
  \fill[c0] (0.000,2.800) circle (2.2pt);
  \fill[c2] (-0.518,1.932) circle (2.2pt);
  \fill[c0] (0.000,1.250) circle (2.2pt);
  \fill[c1] (-1.400,2.425) circle (2.2pt);
  \fill[c0] (-1.414,1.414) circle (2.2pt);
  \fill[c1] (-0.625,1.083) circle (2.2pt);
  \fill[c2] (-2.425,1.400) circle (2.2pt);
  \fill[c1] (-1.932,0.518) circle (2.2pt);
  \fill[c2] (-1.083,0.625) circle (2.2pt);
  \fill[c0] (-2.800,0.000) circle (2.2pt);
  \fill[c2] (-1.932,-0.518) circle (2.2pt);
  \fill[c0] (-1.250,0.000) circle (2.2pt);
  \fill[c1] (-2.425,-1.400) circle (2.2pt);
  \fill[c0] (-1.414,-1.414) circle (2.2pt);
  \fill[c1] (-1.083,-0.625) circle (2.2pt);
  \fill[c2] (-1.400,-2.425) circle (2.2pt);
  \fill[c1] (-0.518,-1.932) circle (2.2pt);
  \fill[c2] (-0.625,-1.083) circle (2.2pt);
  \fill[c0] (-0.000,-2.800) circle (2.2pt);
  \fill[c2] (0.518,-1.932) circle (2.2pt);
  \fill[c0] (-0.000,-1.250) circle (2.2pt);
  \fill[c1] (1.400,-2.425) circle (2.2pt);
  \fill[c0] (1.414,-1.414) circle (2.2pt);
  \fill[c1] (0.625,-1.083) circle (2.2pt);
  \fill[c2] (2.425,-1.400) circle (2.2pt);
  \fill[c1] (1.932,-0.518) circle (2.2pt);
  \fill[c2] (1.083,-0.625) circle (2.2pt);
  \node at (-2.330,-0.604) {$gv$};
  \node at (2.330,0.604) {$v$};
  \node at (0,-3.25) {(a) $X$};
\end{scope}
\begin{scope}[shift={(6.6,0)}]
  \draw[black!22,line width=4.5pt,line cap=round] (2.386,0.639) -- (1.924,1.111);
  \draw[black!22,line width=4.5pt,line cap=round] (2.386,0.639) -- (2.221,0.000);
  \draw[black!22,line width=4.5pt,line cap=round] (1.924,1.111) -- (1.476,0.852);
  \draw[black!22,line width=4.5pt,line cap=round] (1.421,0.381) -- (1.476,0.852);
  \draw[black!22,line width=4.5pt,line cap=round] (1.421,0.381) -- (1.705,0.000);
  \draw[black!22,line width=4.5pt,line cap=round] (-2.221,0.000) -- (-1.705,0.000);
  \draw[black!22,line width=4.5pt,line cap=round] (-2.221,0.000) -- (-2.386,-0.639);
  \draw[black!22,line width=4.5pt,line cap=round] (-1.705,0.000) -- (-1.421,-0.381);
  \draw[black!22,line width=4.5pt,line cap=round] (-2.386,-0.639) -- (-1.924,-1.111);
  \draw[black!22,line width=4.5pt,line cap=round] (-1.924,-1.111) -- (-1.476,-0.852);
  \draw[black!22,line width=4.5pt,line cap=round] (-1.421,-0.381) -- (-1.476,-0.852);
  \draw[black!22,line width=4.5pt,line cap=round] (2.221,0.000) -- (1.705,0.000);
  \draw[black!45,thin] (2.386,0.639) -- (2.510,0.673);
  \draw[cc0] (2.386,0.639) -- (1.924,1.111);
  \draw[cc1] (2.386,0.639) -- (2.221,0.000);
  \draw[cc1] (1.924,1.111) -- (1.476,0.852);
  \draw[cc2] (1.924,1.111) -- (1.746,1.746);
  \draw[black!45,thin] (1.421,0.381) -- (1.281,0.343);
  \draw[cc0] (1.421,0.381) -- (1.476,0.852);
  \draw[cc1] (1.421,0.381) -- (1.705,0.000);
  \draw[cc2] (1.476,0.852) -- (1.041,1.041);
  \draw[black!45,thin] (1.746,1.746) -- (1.838,1.838);
  \draw[cc1] (1.746,1.746) -- (1.111,1.924);
  \draw[cc2] (1.111,1.924) -- (0.852,1.476);
  \draw[cc0] (1.111,1.924) -- (0.639,2.386);
  \draw[black!45,thin] (1.041,1.041) -- (0.938,0.938);
  \draw[cc1] (1.041,1.041) -- (0.852,1.476);
  \draw[cc0] (0.852,1.476) -- (0.381,1.421);
  \draw[black!45,thin] (0.639,2.386) -- (0.673,2.510);
  \draw[cc2] (0.639,2.386) -- (-0.000,2.221);
  \draw[cc0] (-0.000,2.221) -- (-0.000,1.705);
  \draw[cc1] (-0.000,2.221) -- (-0.639,2.386);
  \draw[black!45,thin] (0.381,1.421) -- (0.343,1.281);
  \draw[cc2] (0.381,1.421) -- (-0.000,1.705);
  \draw[cc1] (-0.000,1.705) -- (-0.381,1.421);
  \draw[black!45,thin] (-0.639,2.386) -- (-0.673,2.510);
  \draw[cc0] (-0.639,2.386) -- (-1.111,1.924);
  \draw[cc1] (-1.111,1.924) -- (-0.852,1.476);
  \draw[cc2] (-1.111,1.924) -- (-1.746,1.746);
  \draw[black!45,thin] (-0.381,1.421) -- (-0.343,1.281);
  \draw[cc0] (-0.381,1.421) -- (-0.852,1.476);
  \draw[cc2] (-0.852,1.476) -- (-1.041,1.041);
  \draw[black!45,thin] (-1.746,1.746) -- (-1.838,1.838);
  \draw[cc1] (-1.746,1.746) -- (-1.924,1.111);
  \draw[cc2] (-1.924,1.111) -- (-1.476,0.852);
  \draw[cc0] (-1.924,1.111) -- (-2.386,0.639);
  \draw[black!45,thin] (-1.041,1.041) -- (-0.938,0.938);
  \draw[cc1] (-1.041,1.041) -- (-1.476,0.852);
  \draw[cc0] (-1.476,0.852) -- (-1.421,0.381);
  \draw[black!45,thin] (-2.386,0.639) -- (-2.510,0.673);
  \draw[cc2] (-2.386,0.639) -- (-2.221,0.000);
  \draw[cc0] (-2.221,0.000) -- (-1.705,0.000);
  \draw[cc1] (-2.221,0.000) -- (-2.386,-0.639);
  \draw[black!45,thin] (-1.421,0.381) -- (-1.281,0.343);
  \draw[cc2] (-1.421,0.381) -- (-1.705,0.000);
  \draw[cc1] (-1.705,0.000) -- (-1.421,-0.381);
  \draw[black!45,thin] (-2.386,-0.639) -- (-2.510,-0.673);
  \draw[cc0] (-2.386,-0.639) -- (-1.924,-1.111);
  \draw[cc1] (-1.924,-1.111) -- (-1.476,-0.852);
  \draw[cc2] (-1.924,-1.111) -- (-1.746,-1.746);
  \draw[black!45,thin] (-1.421,-0.381) -- (-1.281,-0.343);
  \draw[cc0] (-1.421,-0.381) -- (-1.476,-0.852);
  \draw[cc2] (-1.476,-0.852) -- (-1.041,-1.041);
  \draw[black!45,thin] (-1.746,-1.746) -- (-1.838,-1.838);
  \draw[cc1] (-1.746,-1.746) -- (-1.111,-1.924);
  \draw[cc2] (-1.111,-1.924) -- (-0.852,-1.476);
  \draw[cc0] (-1.111,-1.924) -- (-0.639,-2.386);
  \draw[black!45,thin] (-1.041,-1.041) -- (-0.938,-0.938);
  \draw[cc1] (-1.041,-1.041) -- (-0.852,-1.476);
  \draw[cc0] (-0.852,-1.476) -- (-0.381,-1.421);
  \draw[black!45,thin] (-0.639,-2.386) -- (-0.673,-2.510);
  \draw[cc2] (-0.639,-2.386) -- (-0.000,-2.221);
  \draw[cc0] (-0.000,-2.221) -- (-0.000,-1.705);
  \draw[cc1] (-0.000,-2.221) -- (0.639,-2.386);
  \draw[black!45,thin] (-0.381,-1.421) -- (-0.343,-1.281);
  \draw[cc2] (-0.381,-1.421) -- (-0.000,-1.705);
  \draw[cc1] (-0.000,-1.705) -- (0.381,-1.421);
  \draw[black!45,thin] (0.639,-2.386) -- (0.673,-2.510);
  \draw[cc0] (0.639,-2.386) -- (1.111,-1.924);
  \draw[cc1] (1.111,-1.924) -- (0.852,-1.476);
  \draw[cc2] (1.111,-1.924) -- (1.746,-1.746);
  \draw[black!45,thin] (0.381,-1.421) -- (0.343,-1.281);
  \draw[cc0] (0.381,-1.421) -- (0.852,-1.476);
  \draw[cc2] (0.852,-1.476) -- (1.041,-1.041);
  \draw[black!45,thin] (1.746,-1.746) -- (1.838,-1.838);
  \draw[cc1] (1.746,-1.746) -- (1.924,-1.111);
  \draw[cc2] (1.924,-1.111) -- (1.476,-0.852);
  \draw[cc0] (1.924,-1.111) -- (2.386,-0.639);
  \draw[black!45,thin] (1.041,-1.041) -- (0.938,-0.938);
  \draw[cc1] (1.041,-1.041) -- (1.476,-0.852);
  \draw[cc0] (1.476,-0.852) -- (1.421,-0.381);
  \draw[black!45,thin] (2.386,-0.639) -- (2.510,-0.673);
  \draw[cc2] (2.386,-0.639) -- (2.221,0.000);
  \draw[cc0] (2.221,0.000) -- (1.705,0.000);
  \draw[black!45,thin] (1.421,-0.381) -- (1.281,-0.343);
  \draw[cc2] (1.421,-0.381) -- (1.705,0.000);
  \node[bl,inner sep=1.1pt] at (2.386,0.639) {};
  \node[wh,inner sep=1.1pt] at (1.924,1.111) {};
  \node[wh,inner sep=1.1pt] at (1.421,0.381) {};
  \node[bl,inner sep=1.1pt] at (1.476,0.852) {};
  \node[bl,inner sep=1.1pt] at (1.746,1.746) {};
  \node[wh,inner sep=1.1pt] at (1.111,1.924) {};
  \node[wh,inner sep=1.1pt] at (1.041,1.041) {};
  \node[bl,inner sep=1.1pt] at (0.852,1.476) {};
  \node[bl,inner sep=1.1pt] at (0.639,2.386) {};
  \node[wh,inner sep=1.1pt] at (-0.000,2.221) {};
  \node[wh,inner sep=1.1pt] at (0.381,1.421) {};
  \node[bl,inner sep=1.1pt] at (-0.000,1.705) {};
  \node[bl,inner sep=1.1pt] at (-0.639,2.386) {};
  \node[wh,inner sep=1.1pt] at (-1.111,1.924) {};
  \node[wh,inner sep=1.1pt] at (-0.381,1.421) {};
  \node[bl,inner sep=1.1pt] at (-0.852,1.476) {};
  \node[bl,inner sep=1.1pt] at (-1.746,1.746) {};
  \node[wh,inner sep=1.1pt] at (-1.924,1.111) {};
  \node[wh,inner sep=1.1pt] at (-1.041,1.041) {};
  \node[bl,inner sep=1.1pt] at (-1.476,0.852) {};
  \node[bl,inner sep=1.1pt] at (-2.386,0.639) {};
  \node[wh,inner sep=1.1pt] at (-2.221,0.000) {};
  \node[wh,inner sep=1.1pt] at (-1.421,0.381) {};
  \node[bl,inner sep=1.1pt] at (-1.705,0.000) {};
  \node[bl,inner sep=1.1pt] at (-2.386,-0.639) {};
  \node[wh,inner sep=1.1pt] at (-1.924,-1.111) {};
  \node[wh,inner sep=1.1pt] at (-1.421,-0.381) {};
  \node[bl,inner sep=1.1pt] at (-1.476,-0.852) {};
  \node[bl,inner sep=1.1pt] at (-1.746,-1.746) {};
  \node[wh,inner sep=1.1pt] at (-1.111,-1.924) {};
  \node[wh,inner sep=1.1pt] at (-1.041,-1.041) {};
  \node[bl,inner sep=1.1pt] at (-0.852,-1.476) {};
  \node[bl,inner sep=1.1pt] at (-0.639,-2.386) {};
  \node[wh,inner sep=1.1pt] at (-0.000,-2.221) {};
  \node[wh,inner sep=1.1pt] at (-0.381,-1.421) {};
  \node[bl,inner sep=1.1pt] at (-0.000,-1.705) {};
  \node[bl,inner sep=1.1pt] at (0.639,-2.386) {};
  \node[wh,inner sep=1.1pt] at (1.111,-1.924) {};
  \node[wh,inner sep=1.1pt] at (0.381,-1.421) {};
  \node[bl,inner sep=1.1pt] at (0.852,-1.476) {};
  \node[bl,inner sep=1.1pt] at (1.746,-1.746) {};
  \node[wh,inner sep=1.1pt] at (1.924,-1.111) {};
  \node[wh,inner sep=1.1pt] at (1.041,-1.041) {};
  \node[bl,inner sep=1.1pt] at (1.476,-0.852) {};
  \node[bl,inner sep=1.1pt] at (2.386,-0.639) {};
  \node[wh,inner sep=1.1pt] at (2.221,0.000) {};
  \node[wh,inner sep=1.1pt] at (1.421,-0.381) {};
  \node[bl,inner sep=1.1pt] at (1.705,0.000) {};
  \node at (-1.890,-0.504) {$gv$};
  \node at (1.890,0.504) {$v$};
  \node at (0,-3.25) {(b) $\widetilde\Gamma$};
\end{scope}
\begin{scope}[shift={(0,-6.9)}]
  \fill[black!13] (2.800,0.000) -- (1.400,2.425) -- (1.732,1.000) -- cycle;
  \fill[black!13] (1.732,1.000) -- (0.000,2.000) -- (1.400,2.425) -- cycle;
  \fill[black!13] (1.250,0.000) -- (0.625,1.083) -- (1.732,1.000) -- cycle;
  \fill[black!13] (1.732,1.000) -- (0.000,2.000) -- (0.625,1.083) -- cycle;
  \fill[black!13] (1.732,-1.000) -- (1.732,1.000) -- (2.800,0.000) -- cycle;
  \fill[black!13] (1.732,-1.000) -- (1.732,1.000) -- (1.250,0.000) -- cycle;
  \draw[black!60,thin] (-1.400,-2.425) -- (1.400,-2.425);
  \draw[black!60,thin] (1.400,2.425) -- (2.800,0.000);
  \draw[black!60,thin] (-1.732,1.000) -- (-0.625,1.083);
  \draw[black!60,thin] (-1.400,2.425) -- (-2.800,0.000);
  \draw[black!60,thin] (-0.000,-2.000) -- (1.400,-2.425);
  \draw[black!60,thin] (-1.732,1.000) -- (0.000,2.000);
  \draw[black!60,thin] (1.400,-2.425) -- (2.800,0.000);
  \draw[black!60,thin] (1.732,-1.000) -- (1.732,1.000);
  \draw[black!60,thin] (-0.625,1.083) -- (-1.250,0.000);
  \draw[black!60,thin] (1.732,1.000) -- (2.800,0.000);
  \draw[black!60,thin] (-1.250,0.000) -- (-0.625,-1.083);
  \draw[black!60,thin] (-1.732,-1.000) -- (-0.625,-1.083);
  \draw[black!60,thin] (-0.000,-2.000) -- (-0.625,-1.083);
  \draw[black!60,thin] (1.732,-1.000) -- (1.400,-2.425);
  \draw[black!60,thin] (-0.625,-1.083) -- (0.625,-1.083);
  \draw[black!60,thin] (0.625,1.083) -- (1.732,1.000);
  \draw[black!60,thin] (1.400,2.425) -- (1.732,1.000);
  \draw[black!60,thin] (-0.000,-2.000) -- (0.625,-1.083);
  \draw[black!60,thin] (-2.800,0.000) -- (-1.400,-2.425);
  \draw[black!60,thin] (1.732,-1.000) -- (2.800,0.000);
  \draw[black!60,thin] (-0.000,-2.000) -- (-1.400,-2.425);
  \draw[black!60,thin] (-1.732,-1.000) -- (-0.000,-2.000);
  \draw[black!60,thin] (1.732,-1.000) -- (1.250,0.000);
  \draw[black!60,thin] (-1.732,-1.000) -- (-1.250,0.000);
  \draw[black!60,thin] (1.732,1.000) -- (1.250,0.000);
  \draw[black!60,thin] (-1.732,1.000) -- (-1.732,-1.000);
  \draw[black!60,thin] (-1.732,1.000) -- (-1.250,0.000);
  \draw[black!60,thin] (1.400,2.425) -- (0.000,2.000);
  \draw[black!60,thin] (-1.732,1.000) -- (-2.800,0.000);
  \draw[black!60,thin] (0.625,1.083) -- (-0.625,1.083);
  \draw[black!60,thin] (-1.732,-1.000) -- (-1.400,-2.425);
  \draw[black!60,thin] (1.400,2.425) -- (-1.400,2.425);
  \draw[black!60,thin] (-0.625,1.083) -- (0.000,2.000);
  \draw[black!60,thin] (1.732,1.000) -- (0.000,2.000);
  \draw[black!60,thin] (0.625,-1.083) -- (1.250,0.000);
  \draw[black!60,thin] (-1.732,1.000) -- (-1.400,2.425);
  \draw[black!60,thin] (1.732,-1.000) -- (0.625,-1.083);
  \draw[black!60,thin] (-0.000,-2.000) -- (1.732,-1.000);
  \draw[black!60,thin] (-1.400,2.425) -- (0.000,2.000);
  \draw[black!60,thin] (0.625,1.083) -- (0.000,2.000);
  \draw[black!60,thin] (-1.732,-1.000) -- (-2.800,0.000);
  \draw[black!60,thin] (0.625,1.083) -- (1.250,0.000);
  \fill[c0] (2.800,0.000) circle (2.2pt);
  \fill[c2] (1.732,1.000) circle (2.2pt);
  \fill[c0] (1.250,0.000) circle (2.2pt);
  \fill[c1] (1.400,2.425) circle (2.2pt);
  \fill[c0] (0.000,2.000) circle (2.2pt);
  \fill[c1] (0.625,1.083) circle (2.2pt);
  \fill[c2] (-1.400,2.425) circle (2.2pt);
  \fill[c1] (-1.732,1.000) circle (2.2pt);
  \fill[c2] (-0.625,1.083) circle (2.2pt);
  \fill[c0] (-2.800,0.000) circle (2.2pt);
  \fill[c2] (-1.732,-1.000) circle (2.2pt);
  \fill[c0] (-1.250,0.000) circle (2.2pt);
  \fill[c1] (-1.400,-2.425) circle (2.2pt);
  \fill[c0] (-0.000,-2.000) circle (2.2pt);
  \fill[c1] (-0.625,-1.083) circle (2.2pt);
  \fill[c2] (1.400,-2.425) circle (2.2pt);
  \fill[c1] (1.732,-1.000) circle (2.2pt);
  \fill[c2] (0.625,-1.083) circle (2.2pt);
  \node at (1.410,0.820) {$\bar v$};
  \node at (0,-3.25) {(c) $X/g$};
\end{scope}
\begin{scope}[shift={(6.6,-6.9)}]
  \draw[black!22,line width=4.5pt,line cap=round] (1.977,1.142) -- (1.044,1.808);
  \draw[black!22,line width=4.5pt,line cap=round] (1.977,1.142) -- (2.088,-0.000);
  \draw[black!22,line width=4.5pt,line cap=round] (1.044,1.808) -- (0.786,1.361);
  \draw[black!22,line width=4.5pt,line cap=round] (1.202,0.694) -- (0.786,1.361);
  \draw[black!22,line width=4.5pt,line cap=round] (1.202,0.694) -- (1.571,-0.000);
  \draw[black!22,line width=4.5pt,line cap=round] (2.088,-0.000) -- (1.571,-0.000);
  \draw[black!45,thin] (1.977,1.142) -- (2.045,1.181);
  \draw[cc0] (1.977,1.142) -- (1.044,1.808);
  \draw[cc1] (1.977,1.142) -- (2.088,-0.000);
  \draw[cc1] (1.044,1.808) -- (0.786,1.361);
  \draw[cc2] (1.044,1.808) -- (0.000,2.283);
  \draw[black!45,thin] (1.202,0.694) -- (1.057,0.610);
  \draw[cc0] (1.202,0.694) -- (0.786,1.361);
  \draw[cc1] (1.202,0.694) -- (1.571,-0.000);
  \draw[cc2] (0.786,1.361) -- (0.000,1.388);
  \draw[black!45,thin] (0.000,2.283) -- (0.000,2.361);
  \draw[cc1] (0.000,2.283) -- (-1.044,1.808);
  \draw[cc2] (-1.044,1.808) -- (-0.786,1.361);
  \draw[cc0] (-1.044,1.808) -- (-1.977,1.142);
  \draw[black!45,thin] (0.000,1.388) -- (0.000,1.220);
  \draw[cc1] (0.000,1.388) -- (-0.786,1.361);
  \draw[cc0] (-0.786,1.361) -- (-1.202,0.694);
  \draw[black!45,thin] (-1.977,1.142) -- (-2.045,1.181);
  \draw[cc2] (-1.977,1.142) -- (-2.088,0.000);
  \draw[cc0] (-2.088,0.000) -- (-1.571,-0.000);
  \draw[cc1] (-2.088,0.000) -- (-1.977,-1.142);
  \draw[black!45,thin] (-1.202,0.694) -- (-1.057,0.610);
  \draw[cc2] (-1.202,0.694) -- (-1.571,-0.000);
  \draw[cc1] (-1.571,-0.000) -- (-1.202,-0.694);
  \draw[black!45,thin] (-1.977,-1.142) -- (-2.045,-1.181);
  \draw[cc0] (-1.977,-1.142) -- (-1.044,-1.808);
  \draw[cc1] (-1.044,-1.808) -- (-0.786,-1.361);
  \draw[cc2] (-1.044,-1.808) -- (-0.000,-2.283);
  \draw[black!45,thin] (-1.202,-0.694) -- (-1.057,-0.610);
  \draw[cc0] (-1.202,-0.694) -- (-0.786,-1.361);
  \draw[cc2] (-0.786,-1.361) -- (-0.000,-1.388);
  \draw[black!45,thin] (-0.000,-2.283) -- (-0.000,-2.361);
  \draw[cc1] (-0.000,-2.283) -- (1.044,-1.808);
  \draw[cc2] (1.044,-1.808) -- (0.786,-1.361);
  \draw[cc0] (1.044,-1.808) -- (1.977,-1.142);
  \draw[black!45,thin] (-0.000,-1.388) -- (-0.000,-1.220);
  \draw[cc1] (-0.000,-1.388) -- (0.786,-1.361);
  \draw[cc0] (0.786,-1.361) -- (1.202,-0.694);
  \draw[black!45,thin] (1.977,-1.142) -- (2.045,-1.181);
  \draw[cc2] (1.977,-1.142) -- (2.088,-0.000);
  \draw[cc0] (2.088,-0.000) -- (1.571,-0.000);
  \draw[black!45,thin] (1.202,-0.694) -- (1.057,-0.610);
  \draw[cc2] (1.202,-0.694) -- (1.571,-0.000);
  \node[bl,inner sep=1.1pt] at (1.977,1.142) {};
  \node[wh,inner sep=1.1pt] at (1.044,1.808) {};
  \node[wh,inner sep=1.1pt] at (1.202,0.694) {};
  \node[bl,inner sep=1.1pt] at (0.786,1.361) {};
  \node[bl,inner sep=1.1pt] at (0.000,2.283) {};
  \node[wh,inner sep=1.1pt] at (-1.044,1.808) {};
  \node[wh,inner sep=1.1pt] at (0.000,1.388) {};
  \node[bl,inner sep=1.1pt] at (-0.786,1.361) {};
  \node[bl,inner sep=1.1pt] at (-1.977,1.142) {};
  \node[wh,inner sep=1.1pt] at (-2.088,0.000) {};
  \node[wh,inner sep=1.1pt] at (-1.202,0.694) {};
  \node[bl,inner sep=1.1pt] at (-1.571,-0.000) {};
  \node[bl,inner sep=1.1pt] at (-1.977,-1.142) {};
  \node[wh,inner sep=1.1pt] at (-1.044,-1.808) {};
  \node[wh,inner sep=1.1pt] at (-1.202,-0.694) {};
  \node[bl,inner sep=1.1pt] at (-0.786,-1.361) {};
  \node[bl,inner sep=1.1pt] at (-0.000,-2.283) {};
  \node[wh,inner sep=1.1pt] at (1.044,-1.808) {};
  \node[wh,inner sep=1.1pt] at (-0.000,-1.388) {};
  \node[bl,inner sep=1.1pt] at (0.786,-1.361) {};
  \node[bl,inner sep=1.1pt] at (1.977,-1.142) {};
  \node[wh,inner sep=1.1pt] at (2.088,-0.000) {};
  \node[wh,inner sep=1.1pt] at (1.202,-0.694) {};
  \node[bl,inner sep=1.1pt] at (1.571,-0.000) {};
  \node at (1.510,0.870) {$\bar v$};
  \node at (0,-3.25) {(d) $\widetilde\Gamma/g$};
\end{scope}
\end{scope}

